The Ages, Metallicities and Alpha Element Enhancements of Globular Clusters in the Elliptical NGC 5128: A Homogeneous Spectroscopic Study with Gemini/GMOS

We present new integrated light spectroscopy of globular clusters (GCs) in NGC 5128 in order to measure radial velocities and derive ages, metallicities, and alpha-element abundance ratios. Using Gemini-S 8-m/GMOS, we obtained spectroscopy in the range of ~3400-5700 AA for 72 GCs with S/N > 30 /AA and we have also discovered 35 new GCs within NGC 5128 from our radial velocity measurements. We measured and compared the Lick indices from HdeltaA through Fe5406 with the single stellar population (SSP) models of Thomas et al.(2003,2004). We also measure Lick indices for 41 Milky Way GCs from Puzia et al. (2002) and Schiavon et al. (2005) with the same methodology for direct comparison. Our results show that 68% of the NGC 5128 GCs have old ages (> 8 Gyr), 14% have intermediate ages (5-8 Gyr), and 18% have young ages (< 5 Gyr). However, when we look at the metallicity of the GCs as a function of age, we find 92% of metal-poor GCs and 56% of metal-rich GCs in NGC 5128 have ages > 8 Gyr, indicating that the majority of both metallicity subpopulations of GCs formed early, with a significant population of young and metal-rich GCs forming later. Our metallicity distribution function generated directly from spectroscopic Lick indices is clearly bimodal, as is the color distribution of the same set of GCs. Thus the metallicity bimodality is real and not an artifact of the color to metallicity conversion. The [alpha/Fe] values are supersolar with a mean value of 0.14pm0.04, indicating a fast formation timescale. However, the GCs in NGC 5128 are not as [alpha/Fe] enhanced as the Milky Way GCs also examined in this study. Our results support a rapid, early formation of the GC system in NGC 5128, with subsequent major accretion and/or GC and star forming events in more recent times (abridged).

==> (inline-0) <==
\begin{deluxetable*}{llllc}
\tablecolumns{5}
\tabletypesize{\small}
\tablecaption{Gemini-South GMOS Observation Data Summary\label{tab:gmos}}
\tablewidth{0pt}
\tablehead{
\colhead{Field} & \colhead{Field Center}&
\colhead{Time} & \colhead{Year} & \colhead{N Objects}  \\
\colhead{ } &\colhead{(J2000)}
&\colhead{(hr)} & \colhead{ } & \colhead{Observed}  \\
}\startdata
1 & 13 25 42.5 -42 58 05.9 & 3.75 & 2005 & 23\\        
2 & 13 24 56.4 -42 58 04.8 & 3    & 2005 & 19\\
3 & 13 24 57.6 -43 04 55.2 & 3.5  & 2005 & 23\\        
4 & 13 25 45.6 -43 06 00.0 & 3.5  & 2005 & 18\\
5 & 13 25 54.0 -42 58 21.8 & 3    & 2007 & 25\\        
6 & 13 25 20.0 -42 57 23.0 & 3    & 2007 & 22\\
7 & 13 24 55.0 -43 00 32.4 & 3    & 2007 & 25\\        
8 & 13 25 16.4 -43 05 43.4 & 3    & 2007 & 21\\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{lllllrll}
\tablecolumns{8}
\tabletypesize{\small}
\tablecaption{New Radial Velocity Measurements of Known Globular Clusters\label{tab:rv_known}}
\tablewidth{0pt}
\tablehead{
\colhead{GC Name} & {Old GC Name} &\colhead{RA}     &\colhead{Decl.}   & \colhead{Mask \& Slit} & \colhead{S/N{\tablenotemark{a}}} & \colhead{v$_{r,GMOS}$} & \colhead{v$_{r}$} \\
\colhead{ }       & \colhead{ }   &\colhead{(J2000)}&\colhead{(J2000)} & \colhead{ }            & \colhead{($\rm{\AA}^{-1}$) }            & \colhead{(km s$^{-1}$)}& \colhead{(km s$^{-1}$)}  \\
}
\startdata
GC0046 & pff$\_$gc-015& 13 24 41.20 &-43 01 45.6 &m=7 s=17 &  54 &508$\pm$31&518$\pm$18\\
GC0049 & pff$\_$gc-017& 13 24 43.63 &-42 58 16.4 &m=2 s=01 &  54 &442$\pm$53&717$\pm$36\\
GC0050 & WHH-5        & 13 24 44.58 &-43 02 47.3 &m=3 s=03 &  47 &716$\pm$32&718$\pm$16\\
       &              &             &            &m=7 s=22 &  37 &735$\pm$26& \\
GC0052 & AAT109711    & 13 24 45.35 &-42 59 33.5 &m=2 s=02 &  66 &167$\pm$73&210$\pm$33\\
       &              &             &            &m=7 s=09 &  60 &186$\pm$48& \\         
GC0053 & AAT109788    & 13 24 45.78 &-43 02 24.5 &m=3 s=02 &  27 &471$\pm$47&504$\pm$17\\
       &              &             &            &m=7 s=23 &  20 &508$\pm$26& \\
GC0056 & pff$\_$gc-018& 13 24 47.10 &-43 06 01.7 &m=3 s=01 &  27 &500$\pm$30&528$\pm$12\\
GC0057 & G277         & 13 24 47.37 &-42 58 29.8 &m=2 s=04 &  59 &714$\pm$31&728$\pm$18\\
       &              &             &            &m=7 s=08 &  50 &761$\pm$33& \\
GC0062 & pff$\_$gc-019& 13 24 48.97 &-42 57 48.4 &m=2 s=05 &  66 &588$\pm$46&602$\pm$23\\
GC0065 & pff$\_$gc-020& 13 24 50.48 &-42 59 49.0 &m=2 s=06 &  52 &250$\pm$48&291$\pm$33\\
GC0068 & C100         & 13 24 52.06 &-43 04 32.7 &m=3 s=10 &  63 &195$\pm$29&195$\pm$29\\
GC0070 & G302         & 13 24 53.29 &-43 04 34.8 &m=3 s=09 &  86 &482$\pm$31&485$\pm$23\\
GC0073 & pff$\_$gc-022& 13 24 54.33 &-43 03 15.5 &m=3 s=07 & 138 &557$\pm$60&596$\pm$35\\
GC0077 & C11          & 13 24 54.73 &-43 01 21.7 &m=7 s=15 &  40 &746$\pm$10&792$\pm$ 1\\
GC0078 & AAT111406    & 13 24 55.29 &-43 03 15.6 &m=3 s=08 &  30 &552$\pm$31&568$\pm$28\\
GC0084 & G279         & 13 24 56.27 &-43 03 23.4 &m=3 s=11 & 203 &226$\pm$91&348$\pm$31\\
GC0086 & C31          & 13 24 57.44 &-43 01 08.1 &m=7 s=14 &  34 &687$\pm$11&685$\pm$ 9\\
GC0087 & G369         & 13 24 57.52 &-42 59 23.3 &m=7 s=06 &  55 &481$\pm$22&500$\pm$13\\
GC0088 & pff$\_$gc-025& 13 24 57.56 &-43 05 32.8 &m=3 s=12 &  35 &864$\pm$30&893$\pm$21\\
GC0091 & C3           & 13 24 58.21 &-42 56 10.0 &m=2 s=07 &  35 &507$\pm$30&562$\pm$ 2\\
GC0098 & pff$\_$gc-027& 13 25 00.64 &-43 05 30.3 &m=3 s=14 &  39 &496$\pm$30&503$\pm$21\\
GC0105 & pff$\_$gc-030& 13 25 01.73 &-43 00 09.9 &m=2 s=16 &  22 &306$\pm$48&343$\pm$24\\
GC0109 & G176         & 13 25 03.13 &-42 56 25.1 &m=2 s=12 &  44 &480$\pm$30&540$\pm$11\\
GC0110 & G066         & 13 25 03.18 &-43 03 02.5 &m=7 s=25 &  35 &572$\pm$15&571$\pm$ 6\\
       &              &             &            &m=3 s=15 &  40 &515$\pm$27& \\         
GC0116 & AAT112752    & 13 25 04.12 &-43 00 19.6 &m=2 s=15 &  27 &733$\pm$54&716$\pm$45\\
GC0120 & WHH-7        & 13 25 05.02 &-42 57 15.0 &m=2 s=13 &  41 &639$\pm$24&687$\pm$15\\
GC0121 & G035         & 13 25 05.29 &-42 58 05.8 &m=7 s=01 &  30 &804$\pm$30&787$\pm$19\\
GC0124 & G342         & 13 25 05.83 &-42 59 00.6 &m=2 s=14 &  43 &481$\pm$27&526$\pm$16\\
GC0127 & AAT113428    & 13 25 07.33 &-43 06 20.6 &m=3 s=17 &  63 &700$\pm$36&727$\pm$22\\
       &              &             &            &m=8 s=05 &  36 &767$\pm$33& \\         
GC0129 & WHH-8        & 13 25 07.62 &-43 01 15.2 &m=7 s=12 &  33 &666$\pm$21&673$\pm$18\\
GC0130 & WHH-9        & 13 25 08.51 &-43 02 57.4 &m=3 s=16 &  40 &284$\pm$28&295$\pm$23\\
GC0132 & pff$\_$gc-038& 13 25 08.82 &-43 04 14.9 &m=8 s=15 &  32 &436$\pm$16&433$\pm$12\\
GC0134 & K-029        & 13 25 09.19 &-42 58 59.2 &m=7 s=04 &  41 &630$\pm$33&646$\pm$26\\
GC0137 & K-033        & 13 25 10.25 &-42 55 09.5 &m=6 s=03 &  29 &576$\pm$14&576$\pm$12\\
GC0143 & pff$\_$gc-041& 13 25 11.17 &-43 03 09.6 &m=3 s=21 & 105 &381$\pm$39&426$\pm$21\\
GC0145 & G081         & 13 25 12.11 &-42 57 25.2 &m=6 s=14 &  46 &489$\pm$25&500$\pm$21\\
GC0150 & R261         & 13 25 12.90 &-43 07 59.1 &m=8 s=01 &  47 &633$\pm$ 9&619$\pm$ 3\\
GC0154 & R259         & 13 25 13.88 &-43 07 32.5 &m=8 s=04 &  19 &621$\pm$38&623$\pm$29\\
GC0158 & WHH-11       & 13 25 14.24 &-43 07 23.5 &m=8 s=03 &  31 &637$\pm$23&616$\pm$18\\
GC0161 & AAT114769    & 13 25 15.12 &-42 57 45.7 &m=6 s=15 &  29 &541$\pm$61&553$\pm$57\\
GC0164 & AAT114913    & 13 25 15.93 &-43 06 03.3 &m=8 s=09 &  29 &573$\pm$38&570$\pm$32\\
GC0165 & pff$\_$gc-049& 13 25 16.06 &-43 05 06.5 &m=8 s=10 &  44 &726$\pm$24&707$\pm$19\\
GC0186 & R247         & 13 25 19.99 &-43 07 44.1 &m=8 s=02 &  18 &723$\pm$33&703$\pm$27\\
GC0188 & AAT115679    & 13 25 20.72 &-43 06 35.9 &m=8 s=06 &  31 &846$\pm$50&817$\pm$47\\
GC0193 & C143         & 13 25 23.20 &-43 03 12.9 &m=8 s=21 &  14 &328$\pm$81&328$\pm$81\\
GC0197 & WHH-14       & 13 25 25.49 &-42 56 31.2 &m=6 s=08 &  46 &604$\pm$52&597$\pm$34\\
GC0199 & pff$\_$gc-052& 13 25 25.75 &-43 05 16.5 &m=8 s=12 &  41 &576$\pm$39&534$\pm$31\\
GC0205 & WHH-16       & 13 25 27.97 &-43 04 02.2 &m=8 s=16 &  28 &715$\pm$14&710$\pm$13\\
GC0208 & WHH-17       & 13 25 29.25 &-42 57 47.1 &m=1 s=07 & 100 &658$\pm$32&644$\pm$26\\
GC0210 & G169         & 13 25 29.43 &-42 58 09.9 &m=1 s=17 &  27 &660$\pm$34&649$\pm$16\\
       &              &             &            &m=6 s=17 &  26 &653$\pm$35&  \\        
GC0211 & pff$\_$gc-053& 13 25 29.62 &-42 54 44.5 &m=6 s=01 &  27 &390$\pm$18&411$\pm$13\\
GC0215 & WHH-18       & 13 25 30.07 &-42 56 46.9 &m=6 s=07 &  40 &761$\pm$13&759$\pm$11\\
GC0226 & AAT117322    & 13 25 31.73 &-42 55 15.7 &m=6 s=02 &  33 &245$\pm$56&303$\pm$51\\
GC0230 & G359         & 13 25 32.42 &-42 58 50.2 &m=1 s=16 &  36 &497$\pm$26&494$\pm$20\\
GC0231 & pff$\_$gc-056& 13 25 32.80 &-42 56 24.4 &m=6 s=06 &  88 &254$\pm$33&284$\pm$21\\
GC0232 & R223         & 13 25 32.80 &-43 07 02.2 &m=4 s=04 &  56 &766$\pm$23&775$\pm$ 1\\
GC0233 & K-131        & 13 25 32.88 &-43 04 29.2 &m=4 s=12 &  32 &607$\pm$23&613$\pm$20\\
GC0238 & G206         & 13 25 34.10 &-42 59 00.7 &m=6 s=21 &  37 &716$\pm$34&639$\pm$19\\
GC0239 & C45          & 13 25 34.25 &-42 56 59.1 &m=1 s=06 &  68 &591$\pm$39&600$\pm$23\\
       &              &             &            &m=6 s=05 &  48 &621$\pm$61& \\         
GC0243 & C154         & 13 25 34.71 &-43 03 30.2 &m=4 s=18 &  34 &719$\pm$86&719$\pm$86\\
GC0245 & pff$\_$gc-058& 13 25 35.12 &-42 56 45.3 &m=1 s=04 & 119 &284$\pm$36&344$\pm$16\\
GC0248 & WHH-22       & 13 25 35.31 &-43 05 29.0 &m=4 s=08 &  60 &599$\pm$17&597$\pm$16\\
GC0249 & MAGJM-08     & 13 25 35.50 &-42 59 35.2 &m=1 s=22 &  36 &730$\pm$31&714$\pm$20\\
GC0255 & AAT118198    & 13 25 37.47 &-43 05 44.9 &m=4 s=09 &  27 &524$\pm$18&534$\pm$16\\
GC0265 & C17          & 13 25 39.73 &-42 55 59.2 &m=1 s=01 &  61 &715$\pm$25&781$\pm$ 2\\
GC0266 & C18          & 13 25 39.88 &-43 05 01.9 &m=4 s=11 &  66 &442$\pm$ 7&477$\pm$ 2\\
GC0272 & R203         & 13 25 40.90 &-43 08 16.0 &m=4 s=02 &  43 &409$\pm$72&446$\pm$31\\
GC0273 & AAT118874    & 13 25 41.36 &-42 58 08.9 &m=5 s=11 &  26 &821$\pm$39&774$\pm$35\\
GC0277 & G370         & 13 25 42.25 &-42 59 17.0 &m=1 s=12 &  70 &471$\pm$24&477$\pm$14\\
       &              &             &            &m=5 s=08 &  62 &471$\pm$21& \\         
GC0278 & pff$\_$gc-060& 13 25 42.43 &-42 59 02.6 &m=5 s=03 &  51 &848$\pm$22&872$\pm$14\\
GC0279 & AAT119058    & 13 25 42.53 &-43 03 41.5 &m=4 s=16 &  42 &194$\pm$55&248$\pm$46\\
GC0281 & pff$\_$gc-062& 13 25 43.23 &-42 58 37.4 &m=5 s=14 &  29 &691$\pm$24&691$\pm$19\\
GC0282 & C19          & 13 25 43.40 &-43 07 22.8 &m=4 s=05 &  68 &593$\pm$10&611$\pm$ 7\\
GC0286 & C35          & 13 25 44.21 &-42 58 59.4 &m=1 s=11 &  54 &550$\pm$34&544$\pm$11\\
GC0289 & WHH-23       & 13 25 45.90 &-42 57 20.2 &m=1 s=05 & 179 &186$\pm$46&214$\pm$20\\
       &              &             &            &m=5 s=23 &  83 &217$\pm$27& \\
GC0291 & WHH-24       & 13 25 46.00 &-42 56 53.0 &m=5 s=21 &  52 &633$\pm$39&606$\pm$30\\
GC0292 & AAT119596    & 13 25 46.06 &-43 08 24.5 &m=4 s=01 &  35 &602$\pm$29&595$\pm$25\\
GC0295 & G284         & 13 25 46.59 &-42 57 03.0 &m=5 s=22 &  23 &435$\pm$24&469$\pm$10\\
GC0299 & pff$\_$gc-066& 13 25 47.14 &-43 06 08.8 &m=4 s=10 &  48 &515$\pm$28&519$\pm$23\\
GC0300 & G357         & 13 25 47.78 &-43 00 43.4 &m=5 s=01 &  37 &748$\pm$33&703$\pm$22\\
GC0303 & G251         & 13 25 48.54 &-42 57 41.2 &m=5 s=16 &  33 &611$\pm$15&602$\pm$13\\
GC0312 & WHH-25       & 13 25 50.34 &-43 04 08.2 &m=4 s=13 &  36 &398$\pm$55&468$\pm$36\\
GC0313 & AAT120355    & 13 25 50.37 &-43 00 32.6 &m=1 s=23 &  75 &729$\pm$74&642$\pm$53\\
GC0314 & pff$\_$gc-070& 13 25 50.40 &-42 58 02.3 &m=1 s=15 & 100 &576$\pm$41&585$\pm$22\\
       & pff$\_$gc-070&             &            &m=5 s=17 &  61 &603$\pm$32&          \\
GC0316 & AAT120515    & 13 25 51.31 &-42 59 29.4 &m=5 s=05 &  32 &316$\pm$39&326$\pm$37\\
GC0317 & pff$\_$gc-071& 13 25 51.54 &-42 59 46.8 &m=1 s=19 & 110 &398$\pm$51&428$\pm$26\\
       &              &             &            &m=5 s=06 &  43 &390$\pm$48&          \\
GC0319 & pff$\_$gc-072& 13 25 52.14 &-42 58 30.2 &m=1 s=14 &  86 &432$\pm$44&475$\pm$18\\
GC0321 & pff$\_$gc-073& 13 25 52.78 &-42 58 41.7 &m=1 s=13 &  42 &277$\pm$34&349$\pm$22\\
GC0325 & pff$\_$gc-075& 13 25 53.50 &-43 03 56.6 &m=4 s=17 &  45 &706$\pm$20&728$\pm$13\\
GC0326 & C22          & 13 25 53.57 &-42 59 07.6 &m=1 s=10 &  67 &520$\pm$26&577$\pm$ 1\\
GC0328 & AAT120976    & 13 25 54.28 &-42 56 20.6 &m=5 s=25 &  25 &670$\pm$51&643$\pm$41\\
GC0330 & C23          & 13 25 54.58 &-42 59 25.4 &m=1 s=09 &  36 &613$\pm$38&674$\pm$ 1\\
GC0331 & C103         & 13 25 55.01 &-42 59 13.8 &m=5 s=07 &  30 &548$\pm$17&548$\pm$17\\
GC0340 & G143         & 13 25 58.69 &-43 07 11.0 &m=4 s=07 &  51 &491$\pm$28&495$\pm$22\\
GC0365 & C7           & 13 26 05.41 &-42 56 32.4 &m=5 s=24 &  52 &584$\pm$ 9&595$\pm$ 1\\
GC0367 & pff$\_$gc-085& 13 26 06.42 &-43 00 38.1 &m=5 s=02 &  54 &557$\pm$40&551$\pm$25\\
GC0370 & G170         & 13 26 06.93 &-42 57 35.1 &m=5 s=18 &  40 &658$\pm$16&657$\pm$13\\
GC0420 & LDSS2-30676{\tablenotemark{b}} & 13 24 55.97 &-43 02 15.9 &m=7 s=20 &  24 &710$\pm$66&759$\pm$46\\
GC0424 & LDSS2-20871{\tablenotemark{b}} & 13 25 06.87 &-43 02 40.2 &m=7 s=18 &  40 &313$\pm$36&289$\pm$29 \\
GC0425 & LDSS2-34333{\tablenotemark{b}} & 13 25 09.60 &-43 04 37.9 &m=3 s=23 &  50 &577$\pm$51&643$\pm$25 \\
       &              &             &            &m=8 s=14 &   32 &682$\pm$55&          \\
GC0426 & LDSS2-30585{\tablenotemark{b}} & 13 25 14.18 &-43 04 46.6 &m=8 s=13 &  30 &830$\pm$63&802$\pm$55 \\
GC0436 & LDSS2-14627{\tablenotemark{b}} & 13 25 41.71 &-42 58 31.6 &m=5 s=12 &  34 &451$\pm$23&457$\pm$21 \\
\enddata	
\tablenotetext{a}{Approximate S/N is measured per $\rm{\AA}$ between 4700$\rm{\AA}$ - 4830$\rm{\AA}$.}
\tablenotetext{b}{GCs from \cite{woodley09}.}
\end{deluxetable*}	 

\begin{deluxetable*}{llllrlllllll}
\tablecolumns{12}
\tabletypesize{\small}
\tablecaption{Radial Velocity Measurements of New Globular Clusters\label{tab:rv_new}}
\tablewidth{0pt}
\tablehead{
\colhead{GC Name} & \colhead{RA}    &\colhead{Decl.}   & \colhead{Mask \& Slit} &\colhead{S/N{\tablenotemark{a}}}   &\colhead{v$_{r,GMOS}$}& \colhead{C} & \colhead{$\sigma$ C} & \colhead{M} & \colhead{$\sigma$ M} & \colhead{T$_1$} & \colhead{$\sigma$ T$_1$} \\
\colhead{ }       &\colhead{(J2000)}&\colhead{(J2000)} & \colhead{ }            &\colhead{($\rm{\AA}^{-1}$)}           & \colhead{(km s$^{-1}$)} &\colhead{(mag)}&\colhead{(mag)}&\colhead{(mag)}&\colhead{(mag)}&\colhead{(mag)}&\colhead{(mag)}    \\
}
\startdata
GC0445 &13 24 40.45 &-43 01 56.9& m=7 s=24&  16 & 504$\pm$45&21.86 &0.03 &20.93 &0.02 &20.04 &0.03\\
GC0446 &13 24 50.43 &-43 04 51.0& m=3 s=05&  30 & 358$\pm$27&21.27 &0.01 &20.08 &0.01 &19.09 &0.01\\
GC0447 &13 24 50.90 &-42 59 59.0& m=7 s=11&  07 & 607$\pm$77&22.42 &0.03 &21.90 &0.02 &20.73 &0.02\\
GC0448 &13 24 53.64 &-42 57 59.3& m=7 s=03&  15 & 623$\pm$53&22.12 &0.03 &21.16 &0.02 &20.22 &0.02\\
GC0449 &13 24 53.96 &-43 00 43.4& m=7 s=16&  18 & 332$\pm$42&21.79 &0.04 &20.63 &0.03 &19.71 &0.04\\
GC0450 &13 24 54.97 &-43 02 52.4& m=7 s=21&  25 & 415$\pm$92&21.37 &0.05 &21.03 &0.04 &19.08 &0.02\\
GC0451 &13 24 55.42 &-42 59 49.0& m=2 s=10&  41 & 675$\pm$42{\tablenotemark{b}}&20.89 &0.03 &20.14 &0.03 &19.69 &0.03\\ 
       &            &           & m=7 s=07&  36 &           &      &     &      &     &      &    \\
GC0452 &13 24 57.74 &-42 58 51.8& m=7 s=10&  11 & 645$\pm$88&22.24 &0.01 &21.50 &0.01 &20.71 &0.01\\
GC0453 &13 24 58.57 &-42 58 16.2& m=7 s=02&  35 & 626$\pm$14&20.34 &0.01 &19.29 &0.02 &18.40 &0.01\\
GC0454 &13 25 02.78 &-43 02 04.0& m=7 s=19&  28 & 352$\pm$64&21.15 &0.05 &20.35 &0.06 &19.37 &0.09\\
GC0455 &13 25 05.02 &-43 01 33.6& m=7 s=13&  23 & 480$\pm$57&21.83 &0.02 &20.94 &0.02 &19.37 &0.02\\
GC0456 &13 25 06.72 &-42 59 16.6& m=7 s=05&  44 & 401$\pm$27{\tablenotemark{c}}&19.73 &0.07 &18.98 &0.06 &18.84 &0.06\\
       &            &           & m=6 s=22&  64 &           &      &     &      &     &      &     \\
GC0457 &13 25 06.82 &-42 57 32.1& m=2 s=19&  32 & 550$\pm$43&21.49 &0.01 &20.40 &0.01 &19.49 &0.01\\
GC0458 &13 25 07.68 &-42 55 49.5& m=6 s=12&  17 & 559$\pm$64&21.73 &0.02 &21.34 &0.01 &20.85 &0.01\\
GC0459 &13 25 17.63 &-42 56 14.4& m=6 s=11&  09 & 458$\pm$72&22.97 &0.04 &22.39 &0.03 &21.29 &0.02\\
GC0460 &13 25 20.45 &-43 06 09.4& m=8 s=07&  32 & 743$\pm$42&21.80 &0.03 &20.75 &0.02 &19.85 &0.02\\
GC0461 &13 25 23.99 &-43 03 45.1& m=8 s=20&  17 & 527$\pm$74&21.74 &0.04 &21.14 &0.03 &20.23 &0.03\\
GC0462 &13 25 25.99 &-43 03 25.9& m=8 s=18&  39 & 269$\pm$27&19.77 &0.01 &19.30 &0.02 &18.64 &0.22\\
GC0463 &13 25 27.28 &-42 58 28.8& m=6 s=19&  25 & 227$\pm$36&21.06 &0.01 &20.00 &0.02 &19.15 &0.01\\
GC0464 &13 25 27.45 &-42 55 30.9& m=6 s=10&  14 & 475$\pm$78&22.23 &0.04 &22.61 &0.04 &20.72 &0.02\\
GC0465 &13 25 30.22 &-43 06 54.0& m=8 s=08&  15 & 642$\pm$58&22.86 &0.03 &21.82 &0.03 &21.16 &0.02\\
GC0466 &13 25 30.37 &-43 05 42.5& m=8 s=11&  14 & 379$\pm$50&21.68 &0.02 &21.03 &0.01 &19.76 &0.01\\
GC0467 &13 25 30.96 &-42 58 36.9& m=6 s=18&  26 & 209$\pm$33&20.91 &0.02 &20.85 &0.02 &19.24 &0.01\\
GC0468 &13 25 31.27 &-42 55 47.6& m=1 s=02&  32 & 372$\pm$68&22.89 &0.03 &21.93 &0.04 &21.01 &0.02 \\
GC0469 &13 25 31.73 &-42 59 57.4& m=1 s=21&  20 & 377$\pm$39&  -   & -   &  -   & -   &  -   & -   \\
GC0470 &13 25 33.14 &-42 54 57.6& m=6 s=04&  16 & 624$\pm$74&22.02 &0.02 &21.39 &0.02 &20.72 &0.02\\
GC0471 &13 25 42.11 &-42 57 23.9& m=5 s=13&  28 & 190$\pm$45&20.61 &0.06 &20.06 &0.05 &19.54 &0.02\\
GC0472 &13 25 42.98 &-43 00 00.2& m=1 s=20&  44 & 306$\pm$64&  -   & -   &25.08 &0.38 &24.01 &0.53 \\
GC0473 &13 25 43.01 &-43 00 07.4& m=5 s=09&  19 & 318$\pm$71&22.04 &0.03 &21.36 &0.02 &20.41 &0.03\\
GC0474 &13 25 44.67 &-42 58 24.0& m=5 s=19&  26 & 376$\pm$75&21.39 &0.04 &21.34 &0.07 &19.93 &0.02\\
GC0475 &13 25 46.36 &-43 04 44.6& m=4 s=15&  21 & 550$\pm$55&  -   & -   &  -   & -   &  -   & -  \\
GC0476 &13 25 47.15 &-42 57 48.9& m=5 s=15&  62 & 482$\pm$45&20.53 &0.02 &19.93 &0.01 &19.33 &0.01\\
GC0477 &13 25 47.83 &-42 57 32.6& m=1 s=08&  15 & 335$\pm$66&23.17 &0.05 &22.14 &0.04 &21.27 &0.04 \\
GC0478 &13 25 49.24 &-43 00 01.8& m=5 s=04&  56 & 465$\pm$30&20.20 &0.02 &19.47 &0.02 &18.84 &0.01\\
GC0479 &13 26 00.00 &-42 59 58.1& m=5 s=10&  14 & 525$\pm$86&22.02 &0.03 &21.51 &0.03 &20.81 &0.02\\
\enddata
\tablenotetext{a}{Approximate S/N is measured per $\rm{\AA}$ between 4700$\rm{\AA}$ - 4830$\rm{\AA}$.}
\tablenotetext{b}{The quoted radial velocity is a weighted average.
  The individual measurements were 655$\pm$69 for m=2,s=10 and
  687$\pm$52 for m=7,s=07.}
\tablenotetext{c}{The quoted radial velocity is a weighted average.
  The individual measurements were 410$\pm$46 for m=7,s=05 and
  398$\pm$34 for m=6,s=22.}		 
\end{deluxetable*}

\clearpage
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.02in} 
\LongTables % optionally
\begin{landscape}
\begin{deluxetable}{lrrrrrrrrrrrrrrrrrrrr}
\tablecolumns{21}
%\tabletypesize{\scriptsize}
\tablecaption{Lick Indices for Globular Clusters in NGC 5128\label{tab:index}}
\tablewidth{0pt}
\tablehead{
\colhead{GC Name}&\colhead{H$\delta_A$} &\colhead{H$\delta_F$}&\colhead{CN$_1$} &\colhead{CN$_2$} &\colhead{Ca4227} &\colhead{G4300}&\colhead{H$\gamma_A$} &\colhead{H$\gamma_F$}&\colhead{Fe4383} &\colhead{Ca4455}&\colhead{Fe4531} &\colhead{C$_2$4668}&\colhead{H$\beta$} &\colhead{Fe5015}&\colhead{Mg$_1$} &\colhead{Mg$_2$} &\colhead{Mg$_b$} &\colhead{Fe5270}&\colhead{Fe5335} &\colhead{Fe5406} \\
\colhead{ }      &\colhead{($\rm{\AA}$)}     &\colhead{($\rm{\AA}$)}    &\colhead{(mag)}&\colhead{(mag)}&\colhead{($\rm{\AA}$)}  &\colhead{($\rm{\AA}$)}&\colhead{($\rm{\AA}$)}     &\colhead{($\rm{\AA}$)}    &\colhead{($\rm{\AA}$)}  &\colhead{($\rm{\AA}$)} &\colhead{($\rm{\AA}$)}  &\colhead{($\rm{\AA}$)} &\colhead{($\rm{\AA}$)}  &\colhead{($\rm{\AA}$)} &\colhead{(mag)}&\colhead{(mag)}&\colhead{($\rm{\AA}$)}&\colhead{($\rm{\AA}$)} &\colhead{($\rm{\AA}$)}  &\colhead{($\rm{\AA}$)}     \\
}
\startdata
GC0046  &  3.1664 &  2.9822 & -0.0504 & -0.0782 &  0.0855 &  3.8816 &  0.9354 &  1.9789 &  1.2878 &  0.7032 &  1.5413 &  0.1498 &  1.9535 &  1.8411 &  0.0263 &  0.0911 &  1.1370 &  1.2358 &  1.6591 &  0.6536\\
GC0049  &  3.4197 &  2.2441 & -0.0133 & -0.0481 &  0.1772 &  2.9800 &  1.3203 &  0.8744 &  0.2306 &  0.6245 &  1.0969 &  0.8011 &  2.4616 &  2.3498 &  0.0396 &  0.0949 &  1.5542 &  1.2490 &  1.2960 &  0.4232\\
GC0050  & -2.0442 &  1.7229 & -0.0041 &  0.0192 &  0.3911 &  5.8169 & -2.9499 & -1.3527 &  1.4816 &  0.1630 &  2.3403 &  2.5039 &  1.6482 &  5.9435 &  0.0714 &  0.0701 & -0.3681 &  2.8971 &  1.9032 &  0.9223\\
GC0052  &  2.7035 &  2.9233 & -0.0706 & -0.0160 &  0.1576 &  1.1184 &  2.4258 &  2.3386 &  0.7019 &  0.4223 &  0.1181 & -0.5694 &  2.5340 &  0.3784 &  0.0200 &  0.0576 &  0.8554 &  0.8646 &  0.9145 &  0.2960\\
GC0053  &  0.0554 &  1.3056 &  0.0470 &  0.0600 &  1.7039 &  5.6664 & -4.0525 & -2.2466 &  3.4825 &  0.7872 &  2.8172 &  4.2024 &  1.4969 & -2.2065 &    -    &    -    &    -    &    -    &    -    &    -   \\
GC0056  & -1.6691 &  0.4412 &  0.1364 &  0.2364 &  1.7137 &  6.1523 & -4.7779 & -1.4771 &  5.3029 &  0.1963 &  1.6534 &  5.8177 &  1.6702 &  4.0582 &  0.1296 &  0.3104 &  4.7575 &  3.4308 &  2.4358 &  2.2057\\
GC0057  &  1.9973 &  2.1368 & -0.0272 & -0.0015 &  0.3901 &  2.6582 & -0.0862 &  1.1814 &  2.4523 &  0.6786 &  1.0395 &  1.2480 &  2.1312 &  1.9875 &  0.0356 &  0.1034 &  1.1820 &  1.6324 &  1.5620 &  0.9284\\
GC0062  &  2.1028 &  2.1492 & -0.0234 &  0.0226 &  0.1673 &  2.8996 & -0.0080 &  1.6349 &  2.0537 &  0.5363 &  1.7744 &  1.4755 &  1.9964 &  2.2511 &  0.0176 &  0.0822 &  1.0767 &  0.9118 &  1.3295 &  0.6253\\
GC0065  &  2.0387 &  1.8342 & -0.0272 &  0.0225 &  0.3526 &  3.2946 &  1.4736 &  1.3315 &  1.2747 &  0.5650 &  2.5750 &  0.8735 &  2.3074 &  2.7774 &  0.0330 &  0.0947 &  1.3261 &  1.1184 &  1.6710 &  0.4496\\
GC0068  &  0.8006 &  1.4291 & -0.0831 & -0.0394 &  0.2572 &  4.4443 & -1.4768 & -0.4070 &  1.8141 &  0.3171 &  1.5498 &  0.8450 &  2.4599 &  2.9030 &  0.0338 &  0.1185 &  2.5406 &  1.3409 &  1.1824 &  0.5219\\
GC0070  &  2.0051 &  2.2722 & -0.0455 & -0.0052 &  0.3965 &  3.7891 &  0.8563 &  1.7598 &  0.9405 &  0.4094 &  0.8199 &  0.8672 &  2.3855 &  3.1331 &  0.0408 &  0.1177 &  0.9614 &  1.6320 &  1.3829 &  0.8501\\
GC0073  &  2.5309 &  2.5162 & -0.0589 & -0.0272 & -0.0603 &  2.2972 &  1.4583 &  2.5133 &  1.1272 &  0.1691 &  0.8336 &  0.2879 &  2.1774 &  1.7002 & -0.1223 & -0.1480 &  0.8014 &  0.6672 & -2.3839 &    -   \\
GC0077  & -1.7916 &  0.5006 &  0.0760 &  0.1178 &  0.8236 &  4.9259 & -3.9361 & -1.7660 &  2.5840 &  0.9854 &  2.4776 &  3.0971 &  1.6554 &  4.4102 &  0.0774 &  0.2099 &  4.2357 &  1.7367 &  2.2024 &  1.4365\\
GC0078  & -0.3267 & -0.8871 &  0.0800 &  0.1277 &  1.5941 &  6.9203 & -1.8086 & -2.5669 &  3.6297 &  1.4966 &  3.2820 &  4.7195 &  1.4557 &  5.2287 & -0.0982 & -0.0302 &  2.7172 &  2.8226 &  0.5911 &    -   \\
GC0084  &  5.7119 &  4.0046 & -0.0994 & -0.0663 & -0.0292 & -2.1667 &  4.5500 &  4.4449 &  0.5470 & -0.1438 &  0.8482 &  0.0706 &  3.8152 &  1.0456 &  0.0025 &  0.0315 &  0.5490 &  0.6582 &  0.4875 & -6.7632\\
GC0086  & -2.6221 &  0.0675 &  0.1222 &  0.1227 &  1.1108 &  6.0946 & -3.9226 &  0.2566 &  4.1963 &  1.4223 &  2.7840 &  3.7868 &  1.1111 &  5.3180 &  0.0729 &  0.2115 &  3.7559 &  2.8709 &  2.2745 &  1.6995\\
GC0087  &  2.1383 &  2.7090 & -0.0367 & -0.0216 &  0.3655 &  2.5491 & -0.3676 &  1.7957 &  1.3316 &  0.1609 &  0.4593 &  2.0491 &  2.1421 &  2.5364 &  0.0327 &  0.0923 &  1.3615 &  1.2764 &  0.9802 &  0.6988\\
GC0088  & -1.2824 &  1.0211 &  0.0452 &  0.0293 &  0.8371 &  4.7991 & -1.0549 & -0.6163 &  3.9760 &  1.2123 &  4.0507 &  3.8580 &  1.8986 &  4.6716 &  0.0755 &  0.2078 &  2.3502 &  1.6621 &  2.1532 &  1.8673\\
GC0091  & -1.6351 &  0.3269 &  0.0793 &  0.0924 &  1.2818 &  5.2613 & -4.5100 & -1.5584 &  4.2633 &  1.3899 &  3.1565 &  4.3892 &  1.9678 &  5.2063 &    -    &    -    &  3.4755 &    -    &    -    &    -   \\
GC0098  & -2.4153 & -0.0032 &  0.0311 & -0.0431 &  0.6391 &  5.8374 & -2.6842 & -0.6421 &  1.5118 &  0.3060 &  2.8432 &  2.8083 &  1.7933 &  3.0694 &  0.0771 &  0.1954 &  3.2319 &  0.9065 &  2.0532 &  1.2569\\
GC0105  & -1.6294 &  2.1522 &  0.0600 &  0.0867 &  1.5863 &  5.9612 & -3.0484 & -3.0522 &  2.0252 &  0.5307 &  3.0967 &  3.5948 &  1.8245 &  5.7894 &  0.0893 &  0.2672 &  3.7414 &  2.9716 &  2.6952 &  1.6284\\
GC0109  &  1.8129 &  0.9089 &  0.0354 &  0.1131 &  1.4500 &  4.7738 & -2.6023 &  0.3625 &  1.6247 &  0.0078 &  3.2749 &  2.6946 &  2.0835 &  4.8028 & -0.1213 & -0.0891 &  3.0081 &  2.1373 & -2.1833 &    -   \\
GC0110  & -2.1789 &  0.6614 &  0.0842 &  0.1655 &  1.5838 &  6.2385 & -4.2203 & -2.7357 &  4.1234 &  0.4933 &  2.0284 &  3.4819 &  1.6475 &  3.8912 &  0.0975 &  0.3283 &  7.0221 &  2.0144 &  2.2296 &  0.8752\\
GC0116  & -3.0522 & -0.7232 &  0.0112 &  0.0601 &  0.0969 &  5.2187 & -0.9149 &  1.2972 &  8.2169 &  0.3262 &  3.5105 & -3.0248 &  4.2488 &  4.2702 & -0.0050 &  0.0849 &  1.5051 &  2.4483 & -1.1586 &  0.0394\\
GC0120  & -0.1699 &  0.2433 &  0.0789 &  0.1385 &  1.2033 &  4.4601 & -2.1761 & -0.5192 &  3.7282 &  0.7698 &  2.9464 &  1.8858 &  1.9713 &  4.2468 &  0.0683 &  0.1888 &  2.4246 &  2.5045 &  2.7692 &  1.2262\\
GC0121  & -0.5827 &  0.5733 & -0.0185 &  0.0427 &  0.5556 &  5.3035 & -2.7383 & -1.6130 &  3.2242 &  1.5607 &  2.5325 &  3.2770 &  1.9456 &  3.1185 &    -    &    -    &  2.2553 & -4.6876 &    -    &    -   \\
GC0124  & -0.8262 &  0.6626 &  0.0470 &  0.0964 &  0.9079 &  4.1524 & -2.9901 & -1.1752 &  2.8527 &  1.4851 &  3.3370 &  2.5256 &  1.8695 &  5.8078 &  0.0364 &  0.1871 &  2.5651 &  1.7708 &  1.9544 &  1.2893\\
GC0127  &  1.0458 &  1.7414 & -0.0227 &  0.0206 &  0.3927 &  4.1516 & -0.8608 &  0.6341 &  1.7307 &  0.1868 &  2.5915 &  1.2364 &  1.9855 &  3.7330 &  0.0455 &  0.1457 &  2.6706 &  1.9663 &  1.7468 &  0.9163\\
GC0129  & -3.0641 &  0.3374 &  0.1742 &  0.2308 &  1.0527 &  5.8377 & -5.1346 & -0.9894 &  5.3319 &  0.0892 &  2.4888 &  4.2171 &  1.9069 &  5.6102 &    -    &    -    &    -    &    -    &    -    &    -   \\
GC0130  & -1.0845 &  0.7320 &  0.0504 &  0.0873 &  1.1160 &  3.5320 & -2.9039 & -1.2690 &  3.6916 &  0.7204 &  3.0995 &  2.7812 &  1.8256 &  3.4577 &    -    &    -    &  3.5342 &    -    &    -    &    -   \\
GC0132  &  1.7316 &  2.0901 &  0.0403 &  0.0903 &  1.6297 &  5.3785 & -0.9856 & -0.0872 &  3.4165 &  1.0043 &  1.1467 &  3.6427 &  1.7582 &  3.5705 &  0.0616 &  0.1705 &  3.0500 &  2.3417 &  2.6334 &  1.8270\\
GC0134  &  1.3894 &  1.5892 &  0.0061 & -0.0271 &  0.7130 &  4.7412 & -3.5436 & -0.7728 &  2.1111 &  0.1375 &  2.8830 &  2.7144 &  1.8481 & -5.0961 &    -    &    -    &    -    &    -    &    -    &    -   \\
GC0137  & -1.9485 &  0.4381 &  0.1082 &  0.1877 &  1.8735 &  4.4639 & -1.3782 & -0.7971 &  3.5394 &  0.9927 &  1.8380 &  2.6906 &  1.8025 &  4.1187 &  0.0830 &  0.2149 &  4.2185 &  2.4444 &  2.5951 &  1.8031\\
GC0143  &  2.1342 &  1.6873 & -0.0253 & -0.0598 &  0.1801 &  0.8511 & -0.3427 &  0.9708 &  0.1110 &  0.8660 &  2.0062 &  0.5298 &  2.3555 &  2.6649 &    -    &    -    &  1.1195 & -1.5225 &    -    &    -   \\
GC0145  &  0.8509 &  1.4902 &  0.0214 &  0.0790 &  0.9777 &  3.3194 & -1.6143 &  1.0983 &  1.8227 &  0.6497 &  2.2450 &  1.8175 &  1.8866 &  2.5208 &  0.0603 &  0.1381 &  2.4141 &  1.9318 &  1.4970 &  0.7795\\
GC0150  & -1.6367 &  0.5801 &  0.0706 &  0.1362 &  0.9217 &  4.8787 & -1.0866 & -0.7827 &  4.0164 &  1.0693 &  3.1502 &  3.6179 &  2.0287 &  5.4030 & -0.0137 &  0.0379 &  2.2166 &  2.7152 &  2.0978 &  1.2493\\
GC0154  &  2.3158 &  0.7781 & -0.0597 & -0.0412 &  0.5553 &  4.9887 & -3.3505 & -1.9380 &  1.6381 &  0.7211 &  2.5272 &  2.9489 &  2.0191 &  4.9365 &  0.0791 &  0.1844 &  2.4025 &  3.1156 &  2.8110 &  1.1201\\
GC0158  & -5.1557 & -0.7214 &  0.1640 &  0.1680 &  1.5828 &  5.1484 & -3.7648 & -2.4518 &  3.7130 &  1.2391 &  2.7075 &  3.6384 &  1.0640 &  3.1725 &  0.0803 &  0.2223 &  3.7734 &  2.4894 &  2.5312 &  1.5794\\
GC0161  &  2.0995 &  1.8408 & -0.0487 & -0.0006 &  0.5224 &  2.1894 &  1.3235 &  0.5313 & -0.1811 &  0.4031 &  0.4936 &  1.3504 &  2.4830 &  1.5234 &  0.0104 &  0.0610 &  0.6464 &  0.9063 &  0.2631 &  0.6478\\
GC0164  & -0.7282 &  1.0983 & -0.0841 & -0.0051 &  0.7774 &  4.1374 & -4.4408 & -2.1423 &  3.4498 &  0.5156 &  2.3481 &  0.9218 &  1.4678 &  5.8575 &  0.0353 &  0.1377 &  1.5154 &  1.2955 &  1.9719 &  0.9948\\
GC0165  &  0.3651 &  1.9465 & -0.0038 &  0.0195 &  0.8607 &  2.6377 &  2.5933 &  0.9113 &  0.7657 &  0.6485 &  2.0431 &  1.1163 &  1.8298 &  2.2003 &  0.0309 &  0.1011 &  1.6479 &  1.5325 &  1.5994 &  1.1749\\
GC0186  & -2.1684 & -3.6067 &  0.1174 &  0.1903 &  0.7089 &  7.1427 & -3.5581 & -1.2753 &  3.5537 &  0.4184 &  3.6129 &  4.9434 &  1.6708 &  5.7699 &  0.0573 &  0.1783 &  1.5202 &  2.4113 &  2.5210 & 47.6932\\
GC0188  &  4.5941 &  3.4737 & -0.0308 & -0.0230 &  0.5000 &  2.0038 &  1.8865 &  1.9214 &  1.3660 &  0.5843 &  2.2571 &  4.1099 &  2.4384 &  1.8872 &  0.0250 &  0.0954 &  2.1747 &  1.8281 &  0.6713 &  0.9656\\
GC0193  &  4.3306 &  5.0712 & -0.0115 & -0.0143 &  0.8755 & -2.4439 &  5.9584 &  5.1003 & -1.1459 &  0.9956 &  2.5222 &  2.7119 &  4.8882 &  9.0265 &  0.0412 &  0.1882 &  3.1248 &  0.1598 &  3.0907 &  1.6319\\
GC0197  &  2.0735 &  3.2149 & -0.0098 &  0.0887 &  0.2509 &  0.5805 &  1.6570 &  1.4911 &  1.6532 &  0.2863 &  0.1562 & -0.0832 &  2.2072 &  0.7001 &  0.0213 &  0.0682 &  0.5797 &  1.3896 &  0.7996 &  0.9304\\
GC0199  &  3.4765 &  2.1898 & -0.0907 & -0.0178 &  0.4351 &  1.8304 &  2.4985 &  2.1805 &  0.5810 &  0.2493 &  1.2734 &  0.8623 &  2.8891 &  2.9645 &  0.0218 &  0.0538 &  1.0260 &  1.6849 &  0.4940 &  0.8087\\
GC0205  & -1.8172 & -0.2802 &  0.1090 &  0.1451 &  1.6618 &  4.9428 & -1.8640 & -0.6597 &  2.5260 &  1.9499 &  3.5536 &  4.5160 &  1.7281 &  6.8182 &  0.0828 &  0.2269 &  4.3289 &  2.9953 &  2.5556 &  1.6731\\
GC0208  &  2.7367 &  2.9388 & -0.0377 &  0.0057 &  0.4594 &  3.0967 & -0.3528 &  1.1857 &  1.7362 &  0.9348 &  2.1713 &  1.2111 &  2.6138 &  2.7508 &  0.0324 &  0.1081 &  2.0192 &  1.6671 &  1.6473 &  0.8906\\
GC0210  & -2.7562 & -1.0085 &  0.1492 &  0.1922 &  1.5661 &  5.7783 & -6.0524 & -2.5501 &  5.2587 &  0.5953 &  3.0532 &  4.4519 &  0.5754 &  0.1678 &  0.1540 &  0.3213 &  5.0477 &  2.8733 &  2.5495 &  1.6827\\
GC0211  & -0.9468 &  1.0338 &  0.1328 &  0.1768 &  1.2030 &  5.3657 & -4.1928 & -1.3439 &  5.6058 & -0.4142 &  3.0967 &  4.4195 &  1.4609 &  4.9945 & -0.0826 & -0.0207 &  2.6450 &  3.2190 & -1.0422 &    -   \\
GC0215  & -0.7650 &  0.8187 &  0.0696 &  0.1079 &  1.2843 &  5.4170 & -3.2118 & -0.3255 &  2.8440 &  1.2082 &  2.7667 &  2.6899 &  1.8491 &  5.2444 &    -    &    -    &  3.3726 & -1.3244 &    -    &    -   \\
GC0226  &  1.7244 &  1.0178 & -0.0907 & -0.0120 &  0.7478 &  3.0067 & -0.3872 &  1.1490 &  1.3323 &  0.1260 &  1.7829 &  0.5572 &  1.9900 &  2.1692 &    -    &    -    & -1.9462 &    -    &    -    &    -   \\
GC0230  & -0.0398 &  0.4210 &  0.0816 &  0.1155 &  1.2485 &  4.9340 & -2.9096 & -0.2486 &  2.3653 &  0.8542 &  2.6578 &  2.9585 &  2.1046 &  5.2149 &  0.0562 &  0.2003 &  3.1003 &  2.5068 &  1.9174 &  1.6047\\
GC0231  &  0.8890 &  2.3008 & -0.0156 &  0.0236 &  0.3777 &  2.1105 & -0.3477 &  1.1639 &  0.6827 &  0.2709 &  1.3244 &  0.0173 &  2.0575 &  2.0923 &    -    &    -    &    -    &    -    &    -    &    -   \\
GC0232  &  0.7617 &  1.6397 &  0.0539 &  0.0975 &  0.6387 &  3.5146 & -1.3896 & -0.9689 &  1.6283 &  1.2865 &  1.6450 &  1.4695 &  2.0885 &  3.7639 &    -    &    -    &    -    &    -    &    -    &    -   \\
GC0233  & -1.7855 &  1.4228 &  0.1703 &  0.1865 &  1.3848 &  7.6691 &  1.8078 & -2.8427 &  4.2682 &  1.5696 &  3.6571 &  3.8089 &  1.7320 &  4.0597 &    -    &    -    &    -    &    -    &    -    &    -   \\
GC0238  & -0.1078 &  0.8929 &  0.0248 &  0.0806 &  1.6758 &  6.0092 & -2.9163 & -3.4162 &  2.3682 &  1.4674 &  3.2769 & 68.1094 &  1.7841 & -8.7256 &    -    &    -    &    -    &    -    &    -    &    -   \\
GC0239  &  1.8971 &  2.4028 & -0.0378 &  0.0295 &  0.2872 &  2.6956 &  0.0944 &  1.6851 &  1.3098 &  0.5513 &  1.0850 & -0.1535 &  2.4585 &  2.7652 &  0.0374 &  0.0835 &  0.9259 &  1.4924 &  1.2346 &  0.4218\\
GC0243  & -1.7210 & -0.1267 &  0.1790 &  0.1292 &  1.1999 &  3.5960 &  2.0576 &  0.7783 &  1.0787 &  1.5864 &  3.0670 & -1.3596 &  1.7146 &  1.6287 &    -    &    -    & -0.7019 &    -    &    -    &    -   \\
GC0245  &  2.2264 &  2.1889 & -0.0540 & -0.0017 &  0.0584 &  1.1567 &  0.9807 &  1.4877 &  1.2874 &  0.5964 &  1.5536 &  0.6302 &  2.2811 &  2.3797 &  0.0155 &  0.0727 &  0.6724 &  1.3404 &  1.2406 &  0.2804\\
GC0248  &  0.2444 &  1.7610 &  0.0110 &  0.0972 &  0.4613 &  3.7803 &  1.6304 &  0.0116 &  2.2172 &  1.3136 &  3.0863 &  1.1979 &  2.2335 &  4.0609 &    -    &    -    &  2.2123 &    -    &    -    &    -   \\
GC0249  & -2.1658 & -0.0189 &  0.1165 &  0.1187 &  0.6098 &  4.1513 & -2.2414 & -1.1395 &  3.2195 &  0.4416 &  1.6316 &  3.4325 &  1.9348 &  3.3544 &  0.0729 &  0.1843 &  2.3412 &  2.8543 &  2.3745 &  1.1391\\
GC0255  &  0.9253 & -2.5808 &  0.1485 &  0.2203 &  1.0478 &  4.7539 & -3.7651 & -4.3224 &  4.6571 &  1.6353 &  3.4519 &  2.8516 &  1.7905 &  5.7072 &  0.1092 &  0.2736 &  4.4777 &  3.0507 &  3.2194 &    -   \\
GC0265  &  0.7025 &  1.5471 & -0.0142 & -0.0120 &  0.5740 &  2.9515 &  0.4113 &  0.6427 &  2.3757 &  0.5479 &  1.4688 &  1.6282 &  2.0753 &  3.4813 &  0.0541 &  0.1366 &  1.4636 &  2.0219 &  1.6489 &  1.0559\\
GC0266  &  0.8197 &  1.5880 &  0.0202 &  0.0415 &  0.4171 &  2.5801 &  1.6942 &  0.1626 &  2.0547 &  1.1019 &  2.7400 &  0.4548 &  2.1924 &  3.4450 &  0.0589 &  0.1490 &  2.6244 &  1.3751 &  1.8056 &  1.0835\\
GC0272  &  1.8662 &  2.2386 & -0.0529 & -0.0919 &  0.1349 &  1.9016 &  1.7315 &  1.9437 &  0.1858 &  0.6080 &  0.9581 & -0.0593 &  2.6556 &  0.0283 &  0.0284 &  0.0759 &  0.5215 &  1.2363 &  0.9048 &  0.2229\\
GC0273  & -0.4726 &  1.1430 &  0.1013 &  0.0776 &  0.3783 &  6.7170 & -4.5148 & -1.1556 &  4.8740 & -0.3364 &  1.9567 &  3.2481 &  1.2567 &  5.3569 &    -    &    -    &    -    &    -    &    -    &    -   \\
GC0277  &  0.5846 &  1.1911 &  0.0112 &  0.0142 &  0.5243 &  2.9378 &  0.9171 &  0.6480 &  1.9019 &  0.4217 &  1.7661 &  0.7787 &  1.8798 &  2.6547 &  0.0412 &  0.1200 &  2.2221 &  1.8450 &  1.9308 &  0.9180\\
GC0278  &  0.5679 &  0.4459 &  0.0338 &  0.0948 &  0.9627 &  3.5556 & -0.0644 &  0.0701 &  2.2735 &  0.9231 &  1.1178 &  2.6651 &  2.2556 &  3.9146 &    -    &    -    & -3.7148 &    -    &    -    &    -   \\
GC0279  &  2.3304 &  1.5180 & -0.0636 & -0.1063 & 17.7887 &  4.9189 & -0.4402 &  1.6780 &  4.4876 & 19.0265 &  1.6397 &  0.9811 &  2.8547 &  2.3930 &  0.0326 &  0.1080 &  1.5598 &  1.0206 &  1.3657 &  0.5996\\
GC0281  & -4.0680 & -0.0266 &  0.1105 &  0.1240 &  1.2912 &  6.4012 & -3.6149 & -1.9144 &  3.8273 &  1.0465 &  3.2170 &  3.1526 &  1.6072 &  3.4676 &    -    &    -    &  3.8299 &    -    &    -    &    -   \\
GC0282  &  0.3658 &  1.5991 & -0.0254 & -0.0299 &  0.2066 &  2.1158 & -0.6446 &  0.5698 &  2.1798 &  1.0292 &  2.6466 &  1.3738 &  2.0853 &  3.3631 &  0.0560 &  0.1478 &  1.8630 &  2.0386 &  1.3944 &  0.9870\\
GC0286  & -1.1195 &  2.4694 &  0.0024 &  0.0417 &  0.5428 &  3.9019 & -1.9501 & -0.0099 &  2.4024 &  1.2065 &  2.5106 &  1.8691 &  1.6698 &  2.8294 &  0.0536 &  0.1597 &  1.6540 &  1.2536 &  2.1796 &  1.0852\\
GC0289  &  2.8795 &  2.3818 & -0.0375 & -0.0508 &  0.0208 &  1.2558 &  1.0058 &  1.4422 &  0.8598 &  0.4387 &  0.9832 &  0.2301 &  2.2856 &  1.7428 &  0.0291 &  0.0706 &  0.3483 &  0.8159 &  1.1557 &  0.2939\\
GC0291  &  1.3123 &  2.5770 & -0.0739 & -0.0100 &  0.2405 &  3.1276 & -0.5693 &  0.9064 &  0.4544 & -0.0680 &  1.7176 &  2.1461 &  2.3699 &  2.7218 &  0.0089 &  0.0522 &  0.9764 &  0.5936 &  0.7611 &  1.1851\\
GC0292  & -1.4472 &  0.1202 &  0.1143 &  0.2153 &  0.7498 &  6.4000 & -3.1402 & -1.7705 &  3.7705 &  1.3404 &  3.4693 &  2.6652 &  1.6048 &  3.7301 &  0.0746 &  0.2040 &  2.9114 &  1.1227 &  2.1467 &  1.3937\\
GC0295  & -0.9330 &  0.9782 &  0.1977 &  0.1178 &  1.1821 &  5.7140 & -4.6105 & -1.9948 &  5.2751 &  0.9878 &  0.8542 &  3.0710 &  1.3333 &  4.9637 &  0.0955 &  0.2361 &  4.0536 &  3.1647 &  2.6009 &  2.0313\\
GC0299  &  0.3264 &  1.4836 & -0.0473 & -0.0700 &  0.2258 &  4.5245 & -1.0665 &  0.2148 &  3.1372 & -0.4751 &  2.5337 &  1.2411 &  1.9869 &  4.6049 &  0.0448 &  0.1463 &  2.1597 &  1.8219 &  1.5382 &  0.9490\\
GC0300  &  0.8379 &  1.8457 & -0.0137 &  0.0382 & -0.0514 &  1.8525 & -0.2301 &  0.7528 &  2.5520 &  1.1371 &  1.4653 &  1.1441 &  2.4552 &  3.2087 &  0.0646 &  0.1303 &  1.5305 &  1.1597 &  1.6420 &  1.0043\\
GC0303  & -1.1116 &  1.5124 &  0.1010 &  0.1257 &  1.7455 &  6.1076 & -0.3587 & -0.4352 &  3.7122 &  1.1263 &  2.7074 &  2.1218 &  2.0791 &  5.6979 &  0.0793 &  0.2022 &  3.1886 &  2.5188 &  2.2926 &  1.8606\\
GC0312  & -0.1644 &  1.0592 & -0.0557 & -0.1454 & -1.9598 &  2.4014 & -4.5903 & -0.8578 &  2.1993 & -4.3101 &  2.4449 &  0.8981 &  2.1841 &  3.0123 &  0.0508 &  0.1457 &  1.4879 &  2.4061 &  1.6703 &  0.9932\\
GC0313  &  2.5335 &  3.6377 & -0.0417 &  0.0080 &  0.6919 &  1.1079 &  1.5417 &  2.3837 &  1.3942 &  0.2153 & -0.2479 &  0.2225 &  2.8410 &  1.1957 &  0.0328 &  0.0679 &  0.6944 &  0.9936 &  1.2207 &  1.9312\\
GC0314  &  2.0983 &  2.4504 & -0.0265 &  0.0295 &  0.2682 &  2.0150 &  0.2076 &  1.6952 &  0.2415 &  0.8252 &  1.0054 &  0.0317 &  2.5275 &  1.8882 &  0.0203 &  0.0598 &  0.0201 &  0.5050 & -4.9813 & -1.4797\\
GC0316  &  1.5509 &  2.1957 & -0.0357 &  0.0379 &  0.4253 &  2.5139 & -0.2178 &  1.7535 & -0.2649 &  1.0332 &  2.3815 &  1.2574 &  2.6948 &  3.8356 &  0.0414 &  0.1302 &  1.5704 &  1.6507 &  1.3808 &  1.0688\\
GC0317  &  3.0354 &  2.4835 & -0.0922 & -0.0406 & -0.0681 &  2.5214 &  0.9816 &  1.5376 &  2.2692 & -0.1808 &  1.3620 &  1.2097 &  2.6729 &  1.5323 & -0.0380 & -0.0357 &  0.5452 &  0.9413 & -0.3596 &    -   \\
GC0319  &  1.9297 &  1.9266 & -0.0331 & -0.0309 &  0.3357 &  2.7199 &  1.2206 &  1.4802 &  1.3908 &  0.8378 &  1.3787 &  1.3647 &  2.4243 &  2.6601 & -0.1228 & -0.1338 &  1.7496 & -3.0457 &  2.2783 &    -   \\
GC0321  & -0.2125 &  0.8309 & -0.0237 &  0.0830 &  0.5804 &  4.6478 & -1.1292 & -0.6510 &  0.8770 &  1.2591 &  3.1845 &  1.3632 &  1.6698 &  4.2667 &    -    &    -    &  2.4270 & -0.7288 &    -    &    -   \\
GC0325  &  3.0512 &  1.3792 &  0.0134 &  0.0508 &  1.8873 &  6.6180 & -3.1487 &  0.1467 &  3.2063 &  1.8195 &  2.8916 &  1.9314 &  2.2509 &  4.6974 &  0.0651 &  0.1815 &  1.7974 &  1.4613 &  1.8830 &  1.1944\\
GC0326  &  1.1669 &  1.6247 & -0.0032 &  0.0194 &  0.3262 &  4.0996 & -0.9934 &  0.2930 &  1.6119 &  0.9185 &  2.2236 &  1.1234 &  2.0590 &  3.6662 &    -    &    -    &  1.5841 &    -    &    -    &    -   \\
GC0328  & -1.2563 &  2.6879 &  0.0081 & -0.0055 & -0.5142 &  1.9930 & -0.1076 &  1.2460 &  3.1685 &  1.5370 &  0.2834 & -0.0320 &  2.2451 &  1.0940 &  0.0200 &  0.0977 &  2.8929 &  1.2809 & -0.0099 &  0.5654\\
GC0330  & -0.6397 &  0.9338 &  0.1071 &  0.1401 &  0.2495 &  5.8570 &  1.5578 &  0.7389 &  4.2461 &  1.3027 &  3.3868 &  4.3333 &  2.2112 &  5.2977 &    -    &    -    &  3.8832 &    -    &    -    &    -   \\
GC0331  & -0.7034 & -0.0854 &  0.1322 &  0.1141 &  1.0408 &  4.9466 & -2.7663 & -1.3724 &  4.5540 &  1.2857 &  2.4005 &  3.5351 &  1.6804 &  6.0079 &  0.0533 &  0.1860 &  3.0747 &  2.4900 &  2.4284 &  1.8245\\
GC0340  &  2.2030 &  1.5518 & -0.0164 & -0.0285 &  2.6420 &  2.5519 &  0.5865 &  1.4248 &  1.3251 &  3.4437 &  1.4955 &  2.2101 &  1.4975 &  2.8882 &  0.0283 &  0.0991 &  1.8806 &  1.7184 &  0.9679 &  0.7592\\
GC0365  &  0.8328 &  1.7043 &  0.0107 &  0.0556 &  0.4352 &  3.1407 & -1.1854 &  0.5724 &  2.1298 &  0.5569 &  2.8573 &  0.9809 &  2.1027 &  2.8749 &  0.0418 &  0.1227 &  2.3437 &  2.2150 &  1.4337 &  1.1072\\
GC0367  &  1.5677 &  1.9180 & -0.1090 & -0.1272 & -0.0144 & -0.0673 &  1.4149 &  1.7480 &  0.7141 &  0.3382 &  1.2169 &  1.1946 &  2.5754 &  2.1332 &  0.0246 &  0.0586 &  0.5949 &  0.0822 &  0.6294 &  0.1951\\
GC0370  & -0.9314 &  0.4787 &  0.0630 &  0.0913 &  1.7899 &  7.8586 & -3.6029 & -2.9274 &  2.2903 &  1.3144 &  2.7299 &  3.6834 &  1.4165 &  4.9533 &  0.0809 &  0.2068 &  2.4098 &  2.2284 &  2.4743 &  1.4590\\
GC0420  &  2.6824 &  8.1015 & -0.0719 & -0.0397 &  1.1669 &  2.6197 & -0.3186 &  2.2749 &  1.5527 & -1.4464 &  0.0230 &  2.3904 &  3.1964 &  3.0325 &  0.0137 &  0.0797 &  0.7374 &  0.6451 &  0.6452 &  1.1870\\
GC0424  &  0.7714 &  1.8669 &  0.0048 &  0.0047 &  0.3939 &  1.9874 &  0.5437 &  1.2649 &  1.2217 &  0.0627 &  1.7758 &  0.9042 &  1.9666 &  2.5191 &    -    &    -    & -0.4069 &    -    &    -    &    -   \\
GC0425  &  1.5905 &  2.3628 & -0.0276 & -0.0277 &  0.4241 &  1.4033 &  0.9139 &  0.9448 &  0.4830 &  0.1310 &  3.3482 &  1.2661 &  3.0058 &  1.9205 &  0.0293 &  0.1071 &  1.0936 &  1.3215 &  0.9001 &  0.7761\\
GC0426  &  6.1812 &  2.9813 & -0.0133 & -0.1520 & -0.1267 &  0.3665 & -4.4173 &  2.1308 & 47.6636 &  1.9631 &  0.4642 &  0.9863 &  1.8505 &  2.5991 &  0.0285 &  0.0642 &  0.5827 &  1.3076 & -0.4725 &  0.0857\\
GC0436  & -1.5198 &  0.4339 &  0.1362 &  0.1680 &  1.1197 &  5.2403 & -2.4262 & -1.2681 &  1.8594 & -0.6944 &  3.4600 &  3.3000 &  1.7174 &  5.5842 &    -    &    -    &  3.1895 &    -    &    -    &    -   \\
GC0445  &  0.6099 & -1.7591 &  0.0953 &  0.1676 &  0.9454 &  6.8416 & -4.2154 & -2.9917 &  3.5383 &  0.8789 &  3.1318 & -0.2344 &  0.6122 &  0.2704 &  0.0131 &  0.1142 &  3.0891 &  1.3236 &  1.8454 & -0.2427\\
GC0446  &  0.0550 &  1.2114 &  0.1512 &  0.1848 &  1.2742 &  7.5500 & -3.3718 & -1.4461 &  5.2312 &  0.7863 &  1.2269 &  4.4322 &  1.7889 &  5.2427 &  0.1060 &  0.2964 &  3.5312 &  2.8532 &  3.3590 &  1.7767\\
GC0447  & 11.4313 &  4.2646 &  0.1936 &  0.2478 &  1.4016 &-14.0078 & 14.0812 & 10.6323 & -0.2517 &  4.1229 &  4.9675 & -1.4984 &  6.3793 &  7.7449 &  0.1581 &  0.0963 &  0.6260 &  4.5484 &  3.6914 &  1.4401\\
GC0448  &  5.1046 &  2.1818 &  0.0446 & -0.0457 &  1.6158 &  5.8210 & -5.6315 & -1.5265 & -1.3384 & -0.1772 &  2.5789 &  0.0026 &  1.1577 &  4.9062 &  0.1168 &  0.3165 &  4.1604 &  4.8333 &  3.1498 &  1.4178\\
GC0449  &  0.2481 &  2.5945 &  0.2291 &  0.2881 &  2.2777 &  5.5222 & -3.1412 &  1.3760 &  4.8011 &  2.2634 &  2.8849 &  5.7462 &  1.7436 & -2.3296 &  0.1282 &  0.2661 &  3.2853 &  3.0449 &  2.0972 &  1.7644\\
GC0450  &  3.6876 &  4.1597 & -0.0153 &  0.0432 & -2.2206 &  1.6670 &  3.7816 &  1.3549 &  0.1751 & -0.0530 &  1.2498 & -1.5576 &  3.3474 &  1.8472 &  0.0004 &  0.0365 &  1.0250 & -0.3883 &  1.3718 &  0.7161\\
GC0451  &  2.7196 &  2.7582 & -0.0262 & -0.0766 & -0.1521 &  2.3385 &  0.8173 &  1.8820 &  1.8655 &  0.8891 &  0.5607 & -0.5107 &  2.0619 &  1.3766 &  0.0284 &  0.0715 &  1.0219 &  1.2391 &  0.9206 &  0.2827\\
GC0452  &  4.6756 &  3.5106 & -0.0551 & -0.1099 &  3.2521 &  2.3878 & -4.5569 & -0.3199 & -0.6269 &  1.2775 &  2.8918 &  1.6663 &  3.5351 &  1.7148 &  0.0586 &  0.1230 &  1.3903 &  3.3047 &  1.8121 &  0.8274\\
GC0453  & -1.3410 &  0.7650 &  0.1033 &  0.0843 &  1.0830 &  7.0177 & -2.3993 & -0.6746 &  3.8667 &  0.8576 &  3.2285 &  3.6803 &  1.5802 &  4.8446 &  0.0583 &  0.1970 &  4.1055 &  2.6984 &  2.0785 &  1.6218\\
GC0454  &  2.4158 &  3.6092 & -0.0886 & -0.0968 &  1.2762 &  2.8922 &  0.5984 &  1.8013 &  1.3381 &  1.1139 &  5.5339 &  4.0667 &  1.7729 &  1.6607 &  0.0339 &  0.0992 &  1.7833 &  2.2541 &  1.2788 &  0.6288\\
GC0455  & -1.6306 &  0.8084 &  0.0731 &  0.0506 &  0.2824 &  5.1248 &  0.7794 &  2.3058 &  5.5051 & -1.1745 &  0.8106 &  1.3695 &  2.3412 &  3.0716 &    -    &    -    &  2.5287 & -1.8059 &    -    &    -   \\
GC0456  &  2.1452 &  2.8832 & -0.0540 & -0.0061 &  0.7633 &  2.3089 &  0.9480 &  1.7331 &  1.4008 &  0.5068 &  1.0851 &  1.2455 &  2.1553 &  3.6471 &  0.0404 &  0.0805 &  1.3097 &  1.3463 &  1.0543 & -0.0226\\
GC0457  & -2.3913 &  0.8087 &  0.1319 &  0.1733 &  1.3580 &  5.3653 & -3.8280 & -2.1089 &  4.5896 &  1.2576 &  4.7112 &  3.8290 &  1.3674 &  4.3891 &  0.0820 &  0.2400 &  3.0944 &  3.2153 &  2.5785 &  2.0803\\
GC0458  &  5.6391 &  5.0668 & -0.1986 & -0.1477 &  0.7800 & -1.7344 &  7.1554 &  5.4226 & -0.0642 & -0.0442 &  3.4808 & -2.1540 &  7.2452 &  4.2332 & -0.0292 &  0.0589 &  2.0766 &  2.6270 &  0.0727 &  0.6684\\
GC0459  & -4.5714 & -4.1819 &  0.0940 &  0.0038 & -4.6136 & 17.6375 & -10.700 &  2.5519 &  3.8874 & -1.1577 & -1.4187 &  0.5869 &  4.6120 &  3.0126 &  0.0225 &  0.1625 &  4.6276 &  1.4509 & -0.3355 &  2.3666\\
GC0460  &  0.0712 & -0.0573 &  0.1012 &  0.0344 &  0.7402 &  8.1765 & -3.7429 & -0.8602 &  3.3015 &  0.5762 &  2.9212 & -8.0282 &  1.7112 &  1.6921 &  0.0668 &  0.1794 &  3.2792 &  2.2401 &  2.7443 &  1.8727\\
GC0461  &  3.4267 &  2.7558 &  0.0199 &  0.0333 &  0.4209 &  2.2199 &  0.2039 &  1.9455 &  7.9228 & -0.1062 &  2.0934 & -2.5531 &  1.9495 & -2.5294 & -0.0025 &  0.0664 &  0.6908 &  1.7830 &  1.1241 &  0.8945\\
GC0462  &  0.5852 &  1.9308 & -0.0023 & -0.0029 &  0.2001 &  2.5730 & -0.3080 &  1.8920 &  1.1552 & -0.0661 &  1.0498 & -0.2565 &  2.3923 &  2.2879 &  0.0103 &  0.0632 &  1.4136 &  1.1306 &  0.9843 &  0.5731\\
GC0463  & -3.5426 &  2.2641 &  0.1392 &  0.0917 &  1.8813 &  4.8507 & -0.3654 &  1.1208 &  2.9660 &  1.2240 &  3.0995 &  4.8778 &  1.4706 &  3.7267 &  0.0829 &  0.2112 &  2.3271 &  2.4680 &  2.1291 &  1.6496\\
GC0464  & -1.8861 &  2.0097 &  0.0966 &  0.1593 &  0.1606 &  0.2545 & -4.3895 & -0.7635 &  0.6148 & -0.4127 &  3.6530 &  0.3468 &  2.6733 &  1.9231 &  0.0623 &  0.1053 &  1.5730 &  1.6934 &  2.0778 &  1.3158\\
GC0465  & -9.4001 &  0.0241 &  0.1366 &  0.2583 &  1.2805 &  0.4874 & -2.3828 &  1.0598 &  0.9909 & -3.8063 &  0.5461 &  8.9501 &  2.0939 &  3.8978 &  0.0280 &  0.1189 &  1.7690 &  2.2560 &  2.3308 &  0.8988\\
GC0466  & -0.8225 &  3.7125 &  0.0259 & -0.0080 & -0.8623 &  3.7416 &  5.1444 &  1.9121 &  0.1162 &  0.6158 &  2.3228 &  2.5484 &  1.0259 &  2.9599 & -0.0118 &  0.0524 &  0.4343 &  2.1719 &  1.2911 &  0.9803\\
GC0467  & -1.2462 & -1.4552 &  0.0383 &  0.1177 &  1.7722 &  5.4448 & -4.1422 & -1.6381 &  0.9092 & -0.2114 &  2.6409 &  2.1461 &  1.4025 &  3.4334 &  0.0684 &  0.2005 &  3.0327 &  2.5884 &  2.5033 &  1.5173\\
GC0467  & -0.5111 &  0.6348 &  0.1512 &  0.2041 &  1.1294 &  4.2834 & -3.6911 & -0.5021 &  1.4997 &  1.3433 &  2.2947 &  3.1043 &  1.6962 &  3.1962 &    -    &    -    &  2.4749 &    -    &    -    &    -   \\
GC0469  & -3.0783 &  0.7529 &  0.1512 &  0.1982 &  1.2378 &  6.4325 & -3.5685 & -3.7806 &  3.7180 &  0.1960 &  2.1617 &  4.4523 &  1.7565 &  7.2461 &  0.0877 &  0.2526 &  4.0168 &  3.0650 &  3.5450 &  2.1528\\
GC0470  & -0.1805 &  2.9322 &  0.1537 &  0.1366 & -0.9027 &  3.1648 &  3.8615 &  4.3280 &  0.8569 & -2.5320 &  4.8058 &  6.7715 &  4.7605 &  6.0953 &    -    &    -    &    -    &    -    &    -    &    -   \\
GC0471  &  4.0864 &  4.7551 & -0.0067 &  0.0343 & -0.2654 &  1.8684 &  4.6994 &  3.8730 & -0.1454 &  0.6803 &  3.1311 &  3.4185 &  4.1591 &  3.9997 &    -    &    -    &  1.7942 &    -    &    -    &    -   \\
GC0472  &  2.8577 &  3.4811 &  0.0110 &  0.0674 &  0.1896 &  1.2915 &  0.8363 &  0.7698 &  1.6225 &  1.0304 &  1.1597 &  0.6862 &  2.8235 &  3.4633 &  0.0431 &  0.1136 &  2.0947 &  1.5646 &  1.3565 &  0.8709\\
GC0473  & -0.9468 &  3.4143 &  0.0038 &  0.0172 &  1.7881 &  6.7347 & -0.0588 & -0.0131 & -2.8787 & -0.7121 &  1.9487 & -3.0266 &  2.2980 &  4.2900 &    -    &    -    &  3.0592 &    -    &    -    &    -   \\
GC0474  &  0.6447 &  1.6260 & -0.0740 & -0.0286 &  0.6804 &  1.2002 &  4.5377 &  7.4150 & -9.9251 &  1.4992 &  1.3297 &  2.5528 &  1.9628 &  1.6762 & -0.0705 & -0.0386 &  1.7178 &  1.3577 & -4.2383 &    -   \\
GC0475  &  2.9993 &  4.4142 & -0.0631 &  0.0959 &  0.6911 &  5.8976 & -6.9253 &  1.4080 &  6.5623 &  2.3295 &  2.3263 &  3.5092 &  1.7689 &  5.1894 &  0.0721 &  0.2169 &  3.2248 &  2.0129 &  2.6856 &  1.5238\\
GC0476  &  2.1385 &  3.4857 & -0.0683 & -0.0155 & -0.6223 &  1.1330 &  1.5974 &  2.2733 &  0.9937 &  0.2742 &  0.8316 &  1.1571 &  2.3315 &  0.8942 &  0.0412 &  0.0606 &  0.5055 &  0.6597 &  0.7208 &  0.4178\\
GC0477  & -0.4655 & -0.2545 &  0.0773 &  0.0699 &  0.8937 &  5.4502 & -2.7529 & -0.8308 &  3.5067 &  0.0833 &  0.9955 &  8.0893 &  1.9719 &  6.1703 &  0.1019 &  0.2818 &  4.3928 &  1.6664 &  2.7544 &  2.3220\\
GC0478  &  1.7881 &  2.5779 & -0.0239 &  0.0319 & -0.1879 &  3.7636 &  1.0490 &  1.2397 &  1.2958 &  0.4557 &  2.0493 &  0.1850 &  2.0022 &  1.6836 &  0.0324 &  0.0847 &  1.0199 &  1.1461 &  1.0134 &  0.3661\\
GC0479  &  2.4254 &  1.9427 & -0.0011 & -0.0970 & -0.5742 &  3.9976 &  1.6516 &  2.0486 &  0.1615 &  2.7191 &  0.6059 &  3.8250 &  2.3190 &  4.0115 &  0.0579 &  0.0807 & -0.9380 & -2.2628 &  1.4183 &  1.2572\\
\enddata     
\end{deluxetable}
\clearpage
\end{landscape}
                                                           
\clearpage
\LongTables % optionally
\begin{landscape}                                                               
\begin{deluxetable}{lrrrrrrrrrrrrrrrrrrrr}
\tablecolumns{21}
\tabletypesize{\small}
\tablecaption{Lick Indices Uncertainties for Globular Clusters in NGC 5128\label{tab:index_uncert}}
\tablewidth{0pt}
\tablehead{
\colhead{GC Name} &\colhead{H$\delta_A$} &\colhead{H$\delta_F$}&\colhead{CN$_1$} &\colhead{CN$_2$} &\colhead{Ca4227} &\colhead{G4300}&\colhead{H$\gamma_A$} &\colhead{H$\gamma_F$}&\colhead{Fe4383} &\colhead{Ca4455}&\colhead{Fe4531} &\colhead{C$_4$668}&\colhead{H$\beta$} &\colhead{Fe5015}&\colhead{Mg$_1$} &\colhead{Mg$_2$} &\colhead{Mg$_b$} &\colhead{Fe5270}&\colhead{Fe5335} &\colhead{Fe5406} \\
\colhead{ }       &\colhead{($\rm{\AA}$)}     &\colhead{($\rm{\AA}$)}    &\colhead{(mag)}&\colhead{(mag)}&\colhead{($\rm{\AA}$)}  &\colhead{($\rm{\AA}$)}&\colhead{($\rm{\AA}$)}     &\colhead{($\rm{\AA}$)}    &\colhead{($\rm{\AA}$)}  &\colhead{($\rm{\AA}$)} &\colhead{($\rm{\AA}$)}  &\colhead{($\rm{\AA}$)} &\colhead{($\rm{\AA}$)}  &\colhead{($\rm{\AA}$)} &\colhead{(mag)}&\colhead{(mag)}&\colhead{($\rm{\AA}$)}&\colhead{($\rm{\AA}$)} &\colhead{($\rm{\AA}$)}  &\colhead{($\rm{\AA}$)}     \\
}
\startdata
GC0046  & 0.0315  &  0.0180  &  0.0009  &  0.0012  &  0.0185  &  0.0617  &  0.0436  &  0.0240  &  0.1045  &  0.0283   & 0.0514  &  0.0667  &  0.0282  &  0.0682  &  0.0006  &  0.0006  &  0.0613  &  0.0894  &  0.0420  &  0.0289\\                         
GC0049  & 0.3988  &  0.1915  &  0.0080  &  0.0104  &  0.1605  &  0.4021  &  0.2501  &  0.2194  &  0.5541  &  0.2638   & 0.6326  &  0.5825  &  0.2701  &  0.5488  &  0.0066  &  0.0070  &  0.2338  &  0.2638  &  0.2725  &  0.2492\\                         
GC0050  & 0.0354  &  0.0253  &  0.0020  &  0.0024  &  0.0311  &  0.0678  &  0.0515  &  0.0232  &  0.0812  &  0.0339   & 0.0473  &  0.0724  &  0.0496  &  0.0489  &  0.0005  &  0.0007  &  0.0446  &  0.0268  &  0.0290  &  0.0271\\                         
GC0052  & 0.1512  &  0.1165  &  0.0062  &  0.0084  &  0.1218  &  0.3424  &  0.1615  &  0.1273  &  0.2711  &  0.1386   & 0.4907  &  0.6585  &  0.3217  &  0.5554  &  0.0048  &  0.0051  &  0.1610  &  0.2058  &  0.3869  &  0.2480\\                         
GC0053  & 0.2361  &  0.1861  &  0.0066  &  0.0087  &  0.1154  &  0.1796  &  0.3988  &  0.1371  &  0.3084  &  0.1169   & 0.1893  &  0.5849  &  0.1345  &  0.5756  &    -     &    -     &    -     &    -     &    -     &    -   \\                         
GC0056  & 0.2413  &  0.1032  &  0.0068  &  0.0040  &  0.0511  &  0.0761  &  0.1034  &  0.0777  &  0.1357  &  0.0547   & 0.0989  &  0.2055  &  0.0582  &  0.1830  &  0.0021  &  0.0020  &  0.0585  &  0.0507  &  0.0805  &  0.0742\\ 
GC0057  & 0.2027  &  0.1361  &  0.0059  &  0.0067  &  0.1264  &  0.1885  &  0.2396  &  0.1768  &  0.3815  &  0.1981   & 0.3174  &  0.7393  &  0.1897  &  0.3978  &  0.0052  &  0.0057  &  0.2627  &  0.2080  &  0.1744  &  0.2031\\ 
GC0062  & 0.2027  &  0.1361  &  0.0116  &  0.0142  &  0.1463  &  0.3201  &  0.3590  &  0.1370  &  0.4307  &  0.2213   & 0.4136  &  0.6322  &  0.1506  &  0.7987  &  0.0035  &  0.0040  &  0.1805  &  0.4216  &  0.3824  &  0.1885\\ 
GC0065  & 0.3056  &  0.2118  &  0.0110  &  0.0127  &  0.2356  &  0.5538  &  0.3199  &  0.3013  &  0.7883  &  0.3454   & 0.7750  &  1.1288  &  0.4606  &  0.6548  &  0.0065  &  0.0084  &  0.2665  &  0.2877  &  0.4926  &  0.2333\\ 
GC0068  & 0.1106  &  0.1388  &  0.0060  &  0.0079  &  0.0658  &  0.1321  &  0.1270  &  0.1458  &  0.2236  &  0.1030   & 0.1604  &  0.2270  &  0.1505  &  0.2426  &  0.0025  &  0.0072  &  0.0959  &  0.1428  &  0.2724  &  0.1497\\ 
GC0070  & 0.0774  &  0.0527  &  0.0025  &  0.0028  &  0.0511  &  0.1357  &  0.0993  &  0.0591  &  0.2356  &  0.0664   & 0.1024  &  0.2390  &  0.1191  &  0.1981  &  0.0039  &  0.0029  &  0.1541  &  0.0764  &  0.0916  &  0.0964\\ 
GC0073  & 0.2780  &  0.0956  &  0.0054  &  0.0071  &  0.0904  &  0.2333  &  0.2576  &  0.0903  &  0.2485  &  0.1609   & 0.1566  &  0.3139  &  0.1742  &  0.2773  &  0.0031  &  0.0037  &  0.2084  &  0.3216  &  0.2119  &    -   \\
GC0077  & 0.0153  &  0.0142  &  0.0005  &  0.0007  &  0.0081  &  0.0135  &  0.0375  &  0.0102  &  0.0206  &  0.0117   & 0.0166  &  0.0234  &  0.0142  &  0.0199  &  0.0004  &  0.0004  &  0.0087  &  0.0319  &  0.0182  &  0.0088\\ 
GC0078  & 0.5700  &  0.3716  &  0.0079  &  0.0151  &  0.1657  &  0.3613  &  0.6064  &  0.1914  &  0.3476  &  0.2855   & 0.3042  &  0.3792  &  0.2263  &  0.4999  &  0.0043  &  0.0060  &  0.3640  &  0.1884  &  0.2527  &    -   \\
GC0084  & 0.0577  &  0.0543  &  0.0026  &  0.0031  &  0.0446  &  0.0619  &  0.1418  &  0.0550  &  0.1058  &  0.0690   & 0.0811  &  0.1994  &  0.0942  &  0.1469  &  0.0019  &  0.0019  &  0.1492  &  0.1096  &  0.1989  &  0.1682\\ 
GC0086  & 0.0276  &  0.0155  &  0.0006  &  0.0007  &  0.0125  &  0.0415  &  0.0228  &  0.0125  &  0.0368  &  0.0234   & 0.0209  &  0.0701  &  0.0124  &  0.0638  &  0.0002  &  0.0004  &  0.0150  &  0.0130  &  0.0270  &  0.0107\\ 
GC0087  & 0.0211  &  0.0281  &  0.0010  &  0.0010  &  0.0107  &  0.0188  &  0.0260  &  0.0255  &  0.0491  &  0.0159   & 0.0223  &  0.0468  &  0.0152  &  0.0777  &  0.0004  &  0.0004  &  0.0162  &  0.0365  &  0.0290  &  0.0256\\ 
GC0088  & 0.2641  &  0.2721  &  0.0072  &  0.0084  &  0.1463  &  0.2113  &  0.2194  &  0.2148  &  0.4199  &  0.1854   & 0.2423  &  0.4010  &  0.1536  &  0.7722  &  0.0061  &  0.0067  &  0.3358  &  0.4639  &  0.2077  &  0.1979\\ 
GC0091  & 0.1023  &  0.0635  &  0.0031  &  0.0036  &  0.0616  &  0.1132  &  0.0938  &  0.0892  &  0.1545  &  0.0529   & 0.0916  &  0.2877  &  0.0697  &  0.1358  &    -     &    -     &  0.0803  &    -     &    -     &    -   \\
GC0098  & 0.1802  &  0.1031  &  0.0063  &  0.0066  &  0.0890  &  0.2386  &  0.1831  &  0.1281  &  0.3717  &  0.1069   & 0.1514  &  0.4560  &  0.2250  &  0.4573  &  0.0061  &  0.0058  &  0.1941  &  0.2806  &  0.2108  &  0.1626\\ 
GC0105  & 0.7466  &  0.4718  &  0.0179  &  0.0255  &  0.4179  &  0.8374  &  1.5192  &  0.4483  &  0.9700  &  0.3916   & 0.6955  &  1.2085  &  0.5733  &  1.8883  &  0.0096  &  0.0131  &  0.5198  &  0.4582  &  0.7535  &  0.3713\\ 
GC0109  & 0.4218  &  0.2894  &  0.0107  &  0.0147  &  0.1583  &  0.2257  &  0.2522  &  0.1512  &  0.2928  &  0.1420   & 0.2411  &  0.4312  &  0.2696  &  0.3075  &  0.0041  &  0.0039  &  0.2265  &  0.2146  &  0.2957  &    -   \\
GC0110  & 0.0274  &  0.0171  &  0.0007  &  0.0008  &  0.0132  &  0.0405  &  0.0321  &  0.0155  &  0.0391  &  0.0214   & 0.0474  &  0.0393  &  0.0302  &  0.0864  &  0.0009  &  0.0008  &  0.0281  &  0.0230  &  0.0175  &  0.0169\\ 
GC0116  & 0.2663  &  0.1554  &  0.0075  &  0.0090  &  0.1901  &  0.3292  &  0.4291  &  0.1801  &  0.5078  &  0.3158   & 0.5712  &  0.5262  &  0.2144  &  0.8919  &  0.0089  &  0.0078  &  0.4501  &  0.4543  &  0.2536  &  0.2927\\ 
GC0120  & 0.1489  &  0.0516  &  0.0022  &  0.0025  &  0.0441  &  0.0638  &  0.1189  &  0.0628  &  0.1225  &  0.0574   & 0.0608  &  0.1944  &  0.0672  &  0.1086  &  0.0027  &  0.0022  &  0.0610  &  0.0418  &  0.0502  &  0.0547\\ 
GC0121  & 0.0520  &  0.0336  &  0.0016  &  0.0020  &  0.0271  &  0.0792  &  0.0625  &  0.0341  &  0.1882  &  0.0337   & 0.0646  &  0.0916  &  0.0326  &  0.1492  &    -     &    -     &  0.0489  &  0.0634  &    -     &    -   \\
GC0124  & 0.2191  &  0.1398  &  0.0043  &  0.0061  &  0.0591  &  0.0915  &  0.2297  &  0.0846  &  0.1430  &  0.0735   & 0.2123  &  0.2813  &  0.0870  &  0.3097  &  0.0020  &  0.0023  &  0.0818  &  0.1696  &  0.1383  &  0.0693\\ 
GC0127  & 0.3255  &  0.1348  &  0.0098  &  0.0119  &  0.1212  &  0.3043  &  0.3988  &  0.1371  &  0.3802  &  0.1078   & 0.2337  &  0.6748  &  0.1797  &  0.4783  &  0.0049  &  0.0052  &  0.1610  &  0.1820  &  0.2381  &  0.2167\\ 
GC0129  & 0.0154  &  0.0153  &  0.0005  &  0.0007  &  0.0082  &  0.0272  &  0.0235  &  0.0103  &  0.0264  &  0.0141   & 0.0180  &  0.0305  &  0.0143  &  0.0274  &    -     &    -     &    -     &    -     &    -     &    -   \\
GC0130  & 0.1127  &  0.0728  &  0.0030  &  0.0036  &  0.0618  &  0.0931  &  0.2071  &  0.0936  &  0.2004  &  0.0634   & 0.0951  &  0.1781  &  0.0963  &  0.3408  &    -     &    -     &  0.0664  &    -     &    -     &    -   \\
GC0132  & 0.1071  &  0.0741  &  0.0036  &  0.0043  &  0.0531  &  0.1482  &  0.2777  &  0.0661  &  0.1365  &  0.0606   & 0.1369  &  0.1032  &  0.0874  &  0.2999  &  0.0010  &  0.0012  &  0.0571  &  0.1277  &  0.0594  &  0.0704\\ 
GC0134  & 0.0120  &  0.0074  &  0.0003  &  0.0004  &  0.0051  &  0.0137  &  0.0147  &  0.0154  &  0.0145  &  0.0082   & 0.0169  &  0.0410  &  0.0088  &  0.0263  &    -     &    -     &    -     &    -     &    -     &    -   \\
GC0137  & 0.1183  &  0.0636  &  0.0035  &  0.0033  &  0.0372  &  0.0604  &  0.0726  &  0.0401  &  0.0884  &  0.0650   & 0.0561  &  0.1689  &  0.0636  &  0.1905  &  0.0010  &  0.0017  &  0.0513  &  0.0872  &  0.1149  &  0.0593\\ 
GC0143  & 0.1083  &  0.0729  &  0.0052  &  0.0036  &  0.0778  &  0.1051  &  0.1491  &  0.0811  &  0.3419  &  0.1493   & 0.2263  &  0.4754  &  0.1170  &  0.4567  &    -     &    -     &  0.1097  &  0.2425  &    -     &    -   \\
GC0145  & 0.0486  &  0.0221  &  0.0009  &  0.0011  &  0.0184  &  0.0323  &  0.0321  &  0.0198  &  0.0661  &  0.0306   & 0.0454  &  0.0832  &  0.0346  &  0.1412  &  0.0022  &  0.0013  &  0.0266  &  0.0313  &  0.0387  &  0.0343\\ 
GC0150  & 0.0490  &  0.0388  &  0.0010  &  0.0011  &  0.0311  &  0.0447  &  0.0910  &  0.0431  &  0.0372  &  0.0187   & 0.0420  &  0.0509  &  0.0282  &  0.0317  &  0.0008  &  0.0006  &  0.0211  &  0.0173  &  0.0217  &  0.0155\\ 
GC0154  & 0.3683  &  0.2441  &  0.0149  &  0.0160  &  0.2692  &  0.2889  &  0.4552  &  0.2893  &  0.4178  &  0.2355   & 0.3106  &  0.4520  &  0.2871  &  0.3535  &  0.0033  &  0.0045  &  0.2115  &  0.2369  &  0.3203  &  0.2619\\ 
GC0158  & 0.1775  &  0.1060  &  0.0050  &  0.0058  &  0.0848  &  0.1711  &  0.1337  &  0.1021  &  0.1508  &  0.0757   & 0.2314  &  0.1674  &  0.0584  &  0.2337  &  0.0016  &  0.0019  &  0.0820  &  0.0972  &  0.1285  &  0.0568\\ 
GC0161  & 0.2058  &  0.0834  &  0.0057  &  0.0050  &  0.0701  &  0.1877  &  0.1637  &  0.1013  &  0.5074  &  0.3222   & 0.1804  &  0.6423  &  0.2465  &  0.5155  &  0.0026  &  0.0033  &  0.2270  &  0.1301  &  0.1899  &  0.1920\\ 
GC0164  & 0.3595  &  0.1897  &  0.0062  &  0.0085  &  0.1386  &  0.3794  &  0.3921  &  0.1417  &  0.4002  &  0.1319   & 0.3215  &  0.3315  &  0.1488  &  0.3250  &  0.0034  &  0.0038  &  0.1289  &  0.1364  &  0.2024  &  0.1949\\ 
GC0165  & 0.1657  &  0.0722  &  0.0048  &  0.0052  &  0.0804  &  0.2286  &  0.1015  &  0.0808  &  0.3396  &  0.0798   & 0.1086  &  0.1598  &  0.1116  &  0.3601  &  0.0014  &  0.0018  &  0.0578  &  0.1162  &  0.1371  &  0.0728\\ 
GC0186  & 0.2286  &  0.3084  &  0.0056  &  0.0092  &  0.2142  &  0.4272  &  0.3194  &  0.2022  &  0.2916  &  0.2352   & 0.1880  &  0.4337  &  0.1804  &  0.3332  &  0.0030  &  0.0034  &  0.1718  &  0.3000  &  0.2804  &  0.1849\\ 
GC0188  & 0.3133  &  0.0859  &  0.0052  &  0.0079  &  0.0819  &  0.2258  &  0.2262  &  0.1307  &  0.3206  &  0.2137   & 0.5464  &  0.5433  &  0.1287  &  0.6155  &  0.0061  &  0.0056  &  0.1421  &  0.2130  &  0.2912  &  0.1506\\ 
GC0193  & 0.2206  &  0.1665  &  0.0108  &  0.0084  &  0.1389  &  0.1873  &  0.1993  &  0.1132  &  0.8463  &  0.4863   & 0.7995  &  0.9850  &  0.3636  &  0.5006  &  0.0116  &  0.0145  &  0.2275  &  0.3203  &  0.5411  &  0.4847\\ 
GC0197  & 0.1793  &  0.1083  &  0.0098  &  0.0099  &  0.0789  &  0.1613  &  0.1666  &  0.0959  &  0.2589  &  0.1061   & 0.3853  &  0.5928  &  0.2139  &  0.3065  &  0.0025  &  0.0031  &  0.1925  &  0.1951  &  0.1846  &  0.1254\\ 
GC0199  & 0.0776  &  0.0495  &  0.0022  &  0.0042  &  0.0756  &  0.1142  &  0.0768  &  0.0721  &  0.1222  &  0.0835   & 0.1252  &  0.3218  &  0.0798  &  0.1667  &  0.0028  &  0.0026  &  0.1932  &  0.2086  &  0.2103  &  0.0795\\ 
GC0205  & 0.1684  &  0.0726  &  0.0034  &  0.0030  &  0.0469  &  0.0777  &  0.0637  &  0.0576  &  0.0759  &  0.0690   & 0.1056  &  0.2546  &  0.0490  &  0.2396  &  0.0032  &  0.0027  &  0.0560  &  0.0453  &  0.1308  &  0.0615\\ 
GC0208  & 0.0692  &  0.0280  &  0.0016  &  0.0022  &  0.0314  &  0.0423  &  0.0578  &  0.0276  &  0.0663  &  0.0480   & 0.0823  &  0.1012  &  0.0325  &  0.0814  &  0.0015  &  0.0021  &  0.0522  &  0.0561  &  0.0494  &  0.0525\\ 
GC0210  & 0.1679  &  0.0965  &  0.0046  &  0.0060  &  0.0719  &  0.1365  &  0.1932  &  0.0828  &  0.1842  &  0.0866   & 0.1858  &  0.3313  &  0.0956  &  0.4112  &  0.0023  &  0.0032  &  0.1017  &  0.1173  &  0.1303  &  0.1315\\ 
GC0211  & 0.1208  &  0.0820  &  0.0073  &  0.0094  &  0.1106  &  0.1074  &  0.1125  &  0.1803  &  0.2316  &  0.0782   & 0.1472  &  0.2347  &  0.1225  &  0.1628  &  0.0013  &  0.0017  &  0.0568  &  0.0668  &  0.1364  &    -   \\
GC0215  & 0.1003  &  0.0283  &  0.0027  &  0.0031  &  0.0370  &  0.0522  &  0.0418  &  0.0289  &  0.0612  &  0.0380   & 0.0414  &  0.0488  &  0.0260  &  0.0637  &    -     &    -     &  0.0442  &  0.0353  &    -     &    -   \\
GC0226  & 0.4789  &  0.2717  &  0.0151  &  0.0159  &  0.1407  &  0.3281  &  0.2043  &  0.1401  &  0.6844  &  0.1249   & 0.4367  &  0.7422  &  0.1152  &  0.2917  &    -     &    -     &  0.1289  &    -     &    -     &    -   \\
GC0230  & 0.1366  &  0.0567  &  0.0021  &  0.0029  &  0.0386  &  0.0611  &  0.0851  &  0.0593  &  0.1661  &  0.0541   & 0.0759  &  0.1178  &  0.0799  &  0.1613  &  0.0016  &  0.0018  &  0.0586  &  0.0813  &  0.1791  &  0.0682\\ 
GC0231  & 0.1146  &  0.0338  &  0.0015  &  0.0022  &  0.0345  &  0.0581  &  0.0465  &  0.0431  &  0.1544  &  0.0617   & 0.0505  &  0.1097  &  0.0253  &  0.0625  &    -     &    -     &    -     &    -     &    -     &    -   \\
GC0232  & 0.4024  &  0.2786  &  0.0124  &  0.0136  &  0.1193  &  0.1835  &  0.1966  &  0.1436  &  0.2340  &  0.1237   & 0.2110  &  0.5188  &  0.1231  &  0.5442  &    -     &    -     &    -     &    -     &    -     &    -   \\
GC0233  & 0.5367  &  0.4637  &  0.0136  &  0.0166  &  0.1883  &  0.4677  &  0.3431  &  0.2931  &  0.4094  &  0.1924   & 0.3479  &  0.4224  &  0.1975  &  0.8439  &    -     &    -     &    -     &    -     &    -     &    -   \\
GC0238  & 0.2076  &  0.0923  &  0.0024  &  0.0046  &  0.0497  &  0.1350  &  0.1249  &  0.0505  &  0.1820  &  0.0982   & 0.1585  &  0.0780  &  0.0787  &  0.3740  &    -     &    -     &    -     &    -     &    -     &    -   \\
GC0239  & 0.0798  &  0.0949  &  0.0042  &  0.0050  &  0.0479  &  0.1283  &  0.1583  &  0.0606  &  0.1438  &  0.0581   & 0.1233  &  0.2170  &  0.0777  &  0.2824  &  0.0022  &  0.0039  &  0.0813  &  0.1111  &  0.1123  &  0.0937\\ 
GC0243  & 0.7767  &  0.8046  &  0.0233  &  0.0335  &  0.4015  &  1.0093  &  1.1668  &  0.4697  &  0.8297  &  0.3020   & 1.0291  &  1.2363  &  0.9590  &  1.2857  &    -     &    -     &  0.5908  &    -     &    -     &    -   \\
GC0245  & 0.0458  &  0.0444  &  0.0024  &  0.0030  &  0.0278  &  0.0383  &  0.0835  &  0.0337  &  0.0608  &  0.0464   & 0.0936  &  0.0926  &  0.0388  &  0.1249  &  0.0010  &  0.0011  &  0.0524  &  0.0530  &  0.0485  &  0.0416\\ 
GC0248  & 0.2807  &  0.1581  &  0.0126  &  0.0116  &  0.1113  &  0.2368  &  0.1581  &  0.1111  &  0.3689  &  0.1115   & 0.2998  &  0.2629  &  0.1053  &  0.3674  &    -     &    -     &  0.1485  &    -     &    -     &    -   \\
GC0249  & 0.2068  &  0.0965  &  0.0044  &  0.0050  &  0.1169  &  0.1320  &  0.2640  &  0.1031  &  0.2873  &  0.0876   & 0.1872  &  0.2484  &  0.1828  &  0.4632  &  0.0047  &  0.0041  &  0.1481  &  0.1546  &  0.2815  &  0.1587\\ 
GC0255  & 0.8397  &  0.5932  &  0.0186  &  0.0231  &  0.3078  &  0.4710  &  1.0389  &  0.3820  &  1.0393  &  0.3082   & 0.4496  &  0.5852  &  0.3797  &  0.7800  &  0.0062  &  0.0073  &  0.2076  &  0.2080  &  0.2478  &    -   \\
GC0265  & 0.0254  &  0.0141  &  0.0006  &  0.0009  &  0.0111  &  0.0209  &  0.0479  &  0.0147  &  0.0322  &  0.0145   & 0.0314  &  0.0734  &  0.0167  &  0.0556  &  0.0004  &  0.0004  &  0.0415  &  0.0170  &  0.0319  &  0.0184\\ 
GC0266  & 0.1146  &  0.0563  &  0.0021  &  0.0027  &  0.0342  &  0.0448  &  0.0570  &  0.0392  &  0.0870  &  0.0342   & 0.1187  &  0.1777  &  0.0347  &  0.1115  &  0.0008  &  0.0009  &  0.0381  &  0.0571  &  0.0374  &  0.0380\\ 
GC0272  & 1.3574  &  0.4577  &  0.0184  &  0.0204  &  0.3250  &  0.8300  &  1.0878  &  0.3810  &  1.4102  &  0.3495   & 0.7339  &  1.1316  &  0.2800  &  1.2366  &  0.0058  &  0.0068  &  0.3739  &  0.3361  &  0.4588  &  0.2733\\ 
GC0273  & 0.5843  &  0.3022  &  0.0086  &  0.0219  &  0.1427  &  0.2807  &  0.3388  &  0.2020  &  0.4992  &  0.1342   & 0.2668  &  0.5109  &  0.1189  &  0.2473  &    -     &    -     &    -     &    -     &    -     &    -   \\
GC0277  & 0.0645  &  0.0313  &  0.0011  &  0.0015  &  0.0262  &  0.0399  &  0.0444  &  0.0323  &  0.0686  &  0.0292   & 0.0498  &  0.0963  &  0.0354  &  0.0717  &  0.0017  &  0.0023  &  0.0444  &  0.0453  &  0.0385  &  0.0424\\ 
GC0278  & 0.1933  &  0.1419  &  0.0053  &  0.0064  &  0.0540  &  0.0707  &  0.1750  &  0.1520  &  0.1055  &  0.0440   & 0.1058  &  0.1584  &  0.0397  &  0.0825  &    -     &    -     &  0.0499  &    -     &    -     &    -   \\
GC0279  & 1.9630  &  0.6320  &  0.0248  &  0.0286  &  0.3884  &  1.0114  &  0.9142  &  0.4494  &  1.3610  &  0.3500   & 1.0546  &  1.2675  &  0.8695  &  1.0794  &  0.0110  &  0.0122  &  0.4657  &  1.0181  &  0.5415  &  0.5589\\ 
GC0281  & 0.1600  &  0.1028  &  0.0067  &  0.0105  &  0.0840  &  0.1282  &  0.1522  &  0.0864  &  0.1767  &  0.0701   & 0.2312  &  0.2098  &  0.0946  &  0.2960  &    -     &    -     &  0.0786  &    -     &    -     &    -   \\
GC0282  & 0.1559  &  0.1242  &  0.0061  &  0.0069  &  0.1015  &  0.1207  &  0.2182  &  0.0738  &  0.1350  &  0.0859   & 0.1014  &  0.2578  &  0.0699  &  0.2165  &  0.0027  &  0.0025  &  0.0639  &  0.0625  &  0.0785  &  0.0616\\ 
GC0286  & 0.1287  &  0.0426  &  0.0033  &  0.0031  &  0.0312  &  0.0422  &  0.0569  &  0.0524  &  0.0891  &  0.0538   & 0.0513  &  0.2045  &  0.0735  &  0.1413  &  0.0012  &  0.0012  &  0.0799  &  0.0799  &  0.0455  &  0.0450\\ 
GC0289  & 0.0467  &  0.0379  &  0.0016  &  0.0016  &  0.0240  &  0.0332  &  0.0376  &  0.0490  &  0.0499  &  0.0408   & 0.0556  &  0.1123  &  0.0342  &  0.0783  &  0.0008  &  0.0009  &  0.0716  &  0.0579  &  0.0367  &  0.0539\\ 
GC0291  & 0.1218  &  0.0815  &  0.0037  &  0.0074  &  0.0716  &  0.2460  &  0.1288  &  0.2021  &  0.1968  &  0.1237   & 0.2702  &  0.2760  &  0.1031  &  0.1876  &  0.0019  &  0.0019  &  0.0742  &  0.1857  &  0.1038  &  0.0959\\ 
GC0292  & 0.9144  &  0.5588  &  0.0239  &  0.0280  &  0.4679  &  0.5682  &  0.7951  &  0.7553  &  1.5398  &  0.4501   & 0.5145  &  1.3143  &  0.4686  &  1.1155  &  0.0048  &  0.0070  &  0.2437  &  0.4206  &  0.3488  &  0.2822\\ 
GC0295  & 0.3609  &  0.3586  &  0.0156  &  0.0175  &  0.1296  &  0.3668  &  0.2357  &  0.1815  &  0.8099  &  0.1872   & 0.2466  &  1.0504  &  0.1778  &  0.2565  &  0.0026  &  0.0030  &  0.1585  &  0.1067  &  0.2239  &  0.1270\\ 
GC0299  & 0.6344  &  0.4592  &  0.0229  &  0.0323  &  0.3619  &  0.8768  &  0.7116  &  0.3395  &  0.7120  &  0.3451   & 0.5314  &  0.8060  &  0.4331  &  1.1804  &  0.0072  &  0.0075  &  0.2760  &  0.3317  &  0.5556  &  0.3345\\ 
GC0300  & 0.3710  &  0.1872  &  0.0041  &  0.0046  &  0.1495  &  0.1606  &  0.1590  &  0.0855  &  0.2319  &  0.1478   & 0.1705  &  0.2315  &  0.0869  &  0.5309  &  0.0079  &  0.0077  &  0.1300  &  0.1893  &  0.1169  &  0.0728\\ 
GC0303  & 0.2360  &  0.0748  &  0.0048  &  0.0061  &  0.0762  &  0.1353  &  0.0740  &  0.0786  &  0.1045  &  0.0478   & 0.1246  &  0.2068  &  0.0947  &  0.1110  &  0.0008  &  0.0012  &  0.0834  &  0.0930  &  0.0638  &  0.0429\\ 
GC0312  & 0.6873  &  0.5359  &  0.0204  &  0.0458  &  1.9185  &  0.5897  &  1.3996  &  0.3899  &  1.1873  &  1.5113   & 0.5282  &  0.9577  &  0.2930  &  1.1475  &  0.0076  &  0.0079  &  0.4440  &  0.3899  &  0.6058  &  0.3203\\ 
GC0313  & 0.2186  &  0.1149  &  0.0139  &  0.0132  &  0.1565  &  0.3362  &  0.3020  &  0.1872  &  0.4213  &  0.2560   & 0.2929  &  0.7812  &  0.2046  &  0.6019  &  0.0056  &  0.0062  &  0.2644  &  0.2857  &  0.2890  &  0.2917\\ 
GC0314  & 0.1807  &  0.0665  &  0.0044  &  0.0061  &  0.0690  &  0.1102  &  0.1387  &  0.0573  &  0.2925  &  0.0923   & 0.1177  &  0.3150  &  0.0875  &  0.2223  &  0.0040  &  0.0057  &  0.1377  &  0.2021  &  6.0251  &  0.1311\\ 
GC0316  & 0.5823  &  0.1441  &  0.0066  &  0.0069  &  0.1267  &  0.2095  &  0.2063  &  0.1254  &  0.2823  &  0.1156   & 0.2151  &  0.3116  &  0.2069  &  0.2860  &  0.0029  &  0.0031  &  0.1376  &  0.2168  &  0.2413  &  0.1379\\ 
GC0317  & 0.1589  &  0.1197  &  0.0061  &  0.0064  &  0.0830  &  0.1806  &  0.1310  &  0.0939  &  0.1615  &  0.1332   & 0.2721  &  0.4607  &  0.1370  &  0.2741  &  0.0029  &  0.0029  &  0.1136  &  0.2244  &  0.3737  &    -   \\
GC0319  & 0.1202  &  0.1290  &  0.0032  &  0.0041  &  0.0816  &  0.1498  &  0.1098  &  0.0924  &  0.1339  &  0.0631   & 0.2060  &  0.4447  &  0.0857  &  0.2177  &  0.0032  &  0.0040  &  0.1106  &  0.1274  &  0.2017  &    -   \\
GC0321  & 0.2309  &  0.1374  &  0.0146  &  0.0063  &  0.1201  &  0.1616  &  0.3364  &  0.1956  &  0.2358  &  0.1749   & 0.3010  &  0.3491  &  0.1451  &  0.3582  &    -     &    -     &  0.1260  &  0.1687  &    -     &    -   \\
GC0325  & 1.0192  &  0.3539  &  0.0144  &  0.0185  &  0.2741  &  0.6976  &  0.4792  &  0.3635  &  0.8423  &  0.2584   & 0.3458  &  0.5818  &  0.2242  &  0.5353  &  0.0048  &  0.0060  &  0.4446  &  0.3229  &  0.2839  &  0.2623\\ 
GC0326  & 0.0342  &  0.0341  &  0.0012  &  0.0011  &  0.0192  &  0.0567  &  0.0756  &  0.0185  &  0.0579  &  0.0188   & 0.0323  &  0.0628  &  0.0214  &  0.0613  &    -     &    -     &  0.0369  &    -     &    -     &    -   \\
GC0328  & 0.2563  &  0.3086  &  0.0090  &  0.0107  &  0.2564  &  0.5960  &  0.5172  &  0.2011  &  0.4279  &  0.1805   & 0.3513  &  0.4318  &  0.1620  &  0.5253  &  0.0097  &  0.0121  &  0.2014  &  0.2578  &  0.3330  &  0.1877\\ 
GC0330  & 0.0229  &  0.0208  &  0.0006  &  0.0008  &  0.0124  &  0.0191  &  0.0196  &  0.0101  &  0.0209  &  0.0162   & 0.0154  &  0.0564  &  0.0122  &  0.0237  &    -     &    -     &  0.0234  &    -     &    -     &    -   \\
GC0331  & 0.0915  &  0.0747  &  0.0045  &  0.0039  &  0.0444  &  0.0864  &  0.0947  &  0.0478  &  0.1552  &  0.0878   & 0.0615  &  0.1556  &  0.0543  &  0.1671  &  0.0018  &  0.0026  &  0.0607  &  0.0824  &  0.0885  &  0.0657\\ 
GC0340  & 0.4459  &  0.3128  &  0.0203  &  0.0232  &  0.2367  &  0.3747  &  0.4334  &  0.2321  &  0.4698  &  0.1834   & 0.4712  &  0.7623  &  0.1844  &  0.4348  &  0.0058  &  0.0066  &  0.1772  &  0.1649  &  0.4677  &  0.2372\\ 
GC0365  & 0.0254  &  0.0106  &  0.0006  &  0.0004  &  0.0058  &  0.0109  &  0.0141  &  0.0071  &  0.0246  &  0.0108   & 0.0250  &  0.0301  &  0.0090  &  0.0356  &  0.0004  &  0.0004  &  0.0109  &  0.0155  &  0.0104  &  0.0085\\ 
GC0367  & 0.0853  &  0.0527  &  0.0027  &  0.0025  &  0.0372  &  0.0583  &  0.0630  &  0.0706  &  0.0972  &  0.0660   & 0.1610  &  0.1419  &  0.0668  &  0.2355  &  0.0016  &  0.0017  &  0.1316  &  0.2407  &  0.1003  &  0.0616\\ 
GC0370  & 0.0775  &  0.0569  &  0.0021  &  0.0031  &  0.0388  &  0.1132  &  0.0719  &  0.0419  &  0.0769  &  0.0497   & 0.0803  &  0.1795  &  0.0931  &  0.1284  &  0.0013  &  0.0017  &  0.1143  &  0.0811  &  0.1020  &  0.0548\\ 
GC0420  & 0.1652  &  0.0559  &  0.0033  &  0.0046  &  0.0775  &  0.0827  &  0.0916  &  0.0627  &  0.1220  &  0.0796   & 0.1036  &  0.4667  &  0.0721  &  0.1566  &  0.0035  &  0.0039  &  0.1572  &  0.2225  &  0.1303  &  0.0935\\ 
GC0424  & 0.0453  &  0.0312  &  0.0015  &  0.0019  &  0.0281  &  0.0629  &  0.0471  &  0.0329  &  0.1701  &  0.0712   & 0.0652  &  0.1218  &  0.0911  &  0.0852  &    -     &    -     &  0.0907  &    -     &    -     &    -   \\
GC0425  & 0.2837  &  0.2093  &  0.0084  &  0.0092  &  0.1811  &  0.2766  &  0.3012  &  0.2303  &  0.6062  &  0.4006   & 0.5826  &  0.7344  &  0.3385  &  0.8105  &  0.0080  &  0.0084  &  0.2577  &  0.2959  &  0.4840  &  0.2941\\ 
GC0426  & 0.4526  &  0.1522  &  0.0061  &  0.0060  &  0.1556  &  0.1898  &  0.3666  &  0.1550  &  0.2005  &  0.1698   & 0.2080  &  0.3146  &  0.2361  &  0.4742  &  0.0088  &  0.0093  &  0.2562  &  0.3243  &  0.4737  &  0.2005\\ 
GC0436  & 0.1138  &  0.0757  &  0.0037  &  0.0046  &  0.0720  &  0.1385  &  0.2809  &  0.1363  &  0.3592  &  0.0654   & 0.1885  &  0.1576  &  0.0458  &  0.1203  &    -     &    -     &  0.0689  &    -     &    -     &    -   \\
GC0445  & 0.1423  &  0.1035  &  0.0035  &  0.0036  &  0.0490  &  0.1842  &  0.1255  &  0.0748  &  0.3763  &  0.1789   & 0.1784  &  0.2898  &  0.1540  &  0.4041  &  0.0056  &  0.0067  &  0.1023  &  0.0939  &  0.1580  &  0.1121\\ 
GC0446  & 0.4259  &  0.1774  &  0.0059  &  0.0069  &  0.1120  &  0.2108  &  0.3490  &  0.1539  &  0.2487  &  0.0931   & 0.1548  &  0.3403  &  0.1068  &  0.3349  &  0.0032  &  0.0034  &  0.1761  &  0.2556  &  0.1224  &  0.0811\\ 
GC0447  & 0.4252  &  0.1967  &  0.0101  &  0.0142  &  0.2225  &  0.7744  &  0.4605  &  0.1939  &  0.5145  &  0.2891   & 0.3852  &  1.9313  &  0.3116  &  0.5716  &  0.0186  &  0.0167  &  0.7026  &  0.3381  &  0.5507  &  0.4887\\ 
GC0448  & 0.3516  &  0.1262  &  0.0114  &  0.0098  &  0.0837  &  0.2302  &  0.3710  &  0.1092  &  0.7655  &  0.0890   & 0.1561  &  0.8096  &  0.2329  &  0.4586  &  0.0026  &  0.0030  &  0.1156  &  0.1208  &  0.2290  &  0.0938\\ 
GC0449  & 0.2533  &  0.0908  &  0.0032  &  0.0040  &  0.0558  &  0.1053  &  0.1121  &  0.0679  &  0.1380  &  0.0957   & 0.0971  &  0.1532  &  0.0707  &  0.5028  &  0.0020  &  0.0016  &  0.1395  &  0.0570  &  0.0825  &  0.0606\\ 
GC0450  & 0.1873  &  0.0609  &  0.0024  &  0.0025  &  0.0508  &  0.1732  &  0.0789  &  0.1312  &  0.1357  &  0.1022   & 0.2123  &  0.2291  &  0.1667  &  0.2076  &  0.0023  &  0.0029  &  0.0929  &  0.1668  &  0.1024  &  0.0742\\ 
GC0451  & 0.4614  &  0.4680  &  0.0125  &  0.0148  &  0.2460  &  0.4026  &  0.5476  &  0.3306  &  1.1554  &  0.3036   & 0.5497  &  1.5848  &  0.5833  &  1.3543  &  0.0117  &  0.0122  &  0.3971  &  0.3512  &  0.4209  &  0.4912\\ 
GC0452  & 0.1438  &  0.1183  &  0.0054  &  0.0059  &  0.0933  &  0.2208  &  0.1831  &  0.2188  &  0.2380  &  0.1356   & 0.2464  &  0.3713  &  0.1213  &  0.5286  &  0.0026  &  0.0037  &  0.3595  &  0.2186  &  0.3048  &  0.1997\\ 
GC0453  & 0.0340  &  0.0294  &  0.0010  &  0.0011  &  0.0211  &  0.0524  &  0.0357  &  0.0469  &  0.0391  &  0.0183   & 0.0367  &  0.1364  &  0.0204  &  0.0398  &  0.0004  &  0.0005  &  0.0216  &  0.0216  &  0.0431  &  0.0277\\ 
GC0454  & 0.1266  &  0.1120  &  0.0041  &  0.0029  &  0.0604  &  0.0780  &  0.0757  &  0.0543  &  0.2735  &  0.0745   & 0.0933  &  0.1760  &  0.1117  &  0.3439  &  0.0052  &  0.0045  &  0.0617  &  0.1984  &  0.1649  &  0.0719\\ 
GC0455  & 0.2156  &  0.0772  &  0.0037  &  0.0042  &  0.0854  &  0.1026  &  0.2438  &  0.0751  &  0.1741  &  0.1008   & 0.2307  &  0.2092  &  0.0909  &  0.4177  &    -     &    -     &  0.0717  &  0.2678  &    -     &    -   \\
GC0456  & 0.1164  &  0.0336  &  0.0015  &  0.0018  &  0.0424  &  0.0595  &  0.0435  &  0.0329  &  0.0647  &  0.0339   & 0.0546  &  0.0771  &  0.0393  &  0.0918  &  0.0012  &  0.0014  &  0.0425  &  0.0655  &  0.0676  &  0.0716\\ 
GC0457  & 1.3989  &  0.7069  &  0.0234  &  0.0324  &  0.3754  &  0.7178  &  0.7910  &  0.4754  &  1.1399  &  0.7153   & 0.7247  &  1.1431  &  0.4838  &  1.3077  &  0.0140  &  0.0148  &  0.7438  &  0.4465  &  0.4222  &  0.4840\\ 
GC0458  & 0.5122  &  0.2761  &  0.0061  &  0.0106  &  0.1083  &  0.1980  &  0.1672  &  0.1292  &  0.3065  &  0.1393   & 0.5648  &  0.9233  &  0.3386  &  0.4783  &  0.0051  &  0.0063  &  0.3591  &  0.6221  &  0.3138  &  0.4827\\ 
GC0459  & 0.6744  &  0.8158  &  0.0203  &  0.0271  &  1.3314  &  0.8124  &  3.5247  &  0.6668  &  1.0890  &  0.6559   & 0.7186  &  1.7876  &  0.7063  &  2.8577  &  0.0135  &  0.0149  &  0.5574  &  0.8546  &  1.1738  &  0.4529\\ 
GC0460  & 0.3042  &  0.1649  &  0.0057  &  0.0117  &  0.0899  &  0.4479  &  0.5319  &  0.3931  &  0.6001  &  0.1526   & 0.2029  &  0.0988  &  0.1728  &  0.3982  &  0.0094  &  0.0119  &  0.1445  &  0.2108  &  0.3659  &  0.1521\\ 
GC0461  & 0.3785  &  0.1216  &  0.0089  &  0.0138  &  0.0991  &  0.1606  &  0.3089  &  0.1736  &  0.3378  &  0.2126   & 0.3152  &  0.5123  &  0.3928  &  1.1215  &  0.0044  &  0.0059  &  0.2315  &  0.1897  &  0.3063  &  0.2966\\ 
GC0462  & 0.0258  &  0.0187  &  0.0012  &  0.0021  &  0.0143  &  0.0711  &  0.0275  &  0.0185  &  0.0400  &  0.0358   & 0.0508  &  0.1908  &  0.0411  &  0.0859  &  0.0008  &  0.0009  &  0.0381  &  0.0522  &  0.0449  &  0.0365\\ 
GC0463  & 0.2358  &  0.1649  &  0.0084  &  0.0078  &  0.1116  &  0.1508  &  0.1325  &  0.1133  &  0.4990  &  0.0863   & 0.3053  &  0.2548  &  0.0940  &  0.4594  &  0.0030  &  0.0040  &  0.0722  &  0.1206  &  0.1543  &  0.1119\\ 
GC0464  & 0.5667  &  0.4988  &  0.0450  &  0.0157  &  0.2643  &  0.4996  &  0.5011  &  0.9165  &  0.8670  &  0.7742   & 0.6861  &  0.8994  &  0.4857  &  0.5670  &  0.0212  &  0.0111  &  0.5228  &  0.4912  &  0.5646  &  0.2551\\ 
GC0465  & 0.5314  &  0.3771  &  0.0126  &  0.0126  &  0.1888  &  1.0286  &  1.0200  &  0.2164  &  0.4193  &  0.4108   & 0.8058  &  0.5538  &  0.2870  &  0.8146  &  0.0073  &  0.0087  &  0.7882  &  0.8609  &  0.4807  &  0.3430\\ 
GC0466  & 0.2170  &  0.0984  &  0.0043  &  0.0063  &  0.0886  &  0.2114  &  0.1536  &  0.1231  &  0.2120  &  0.1463   & 0.1652  &  0.2748  &  0.1832  &  0.4259  &  0.0036  &  0.0044  &  0.3433  &  0.4545  &  0.2489  &  0.1732\\ 
GC0467  & 1.3158  &  1.1062  &  0.0331  &  0.0438  &  0.3687  &  0.9742  &  1.7218  &  0.5913  &  2.0400  &  0.5737   & 1.2651  &  1.7621  &  0.5127  &  1.4383  &  0.0337  &  0.0380  &  1.1807  &  0.5885  &  0.9900  &  0.5827\\ 
GC0467  & 0.1336  &  0.0847  &  0.0104  &  0.0109  &  0.0785  &  0.2120  &  0.1567  &  0.1137  &  0.2104  &  0.1879   & 0.1597  &  0.3385  &  0.0747  &  0.1784  &    -     &    -     &  0.1058  &    -     &    -     &    -   \\
GC0469  & 0.5153  &  0.3900  &  0.0186  &  0.0237  &  0.2497  &  0.3705  &  0.7868  &  0.3462  &  0.7983  &  0.2901   & 0.5724  &  1.3487  &  0.5167  &  1.4179  &  0.0092  &  0.0114  &  0.3528  &  0.4817  &  0.4511  &  0.5255\\ 
GC0470  & 1.4648  &  0.5928  &  0.0379  &  0.0529  &  0.4322  &  0.6513  &  0.6866  &  0.3367  &  0.7596  &  0.5383   & 0.5880  &  0.8911  &  0.3391  &  0.8493  &    -     &    -     &    -     &    -     &    -     &    -   \\
GC0471  & 0.1749  &  0.1289  &  0.0059  &  0.0077  &  0.1024  &  0.2839  &  0.5123  &  0.1307  &  0.8004  &  0.2398   & 0.2258  &  0.6034  &  0.1548  &  0.3986  &    -     &    -     &  0.3667  &    -     &    -     &    -   \\
GC0472  & 0.6055  &  0.2466  &  0.0189  &  0.0189  &  0.1709  &  0.2972  &  0.2819  &  0.2267  &  0.7191  &  0.3346   & 0.3983  &  1.1401  &  0.3356  &  0.7478  &  0.0079  &  0.0089  &  0.3160  &  0.3762  &  0.6942  &  0.3740\\ 
GC0473  & 0.3618  &  0.2852  &  0.0155  &  0.0135  &  0.3316  &  0.5591  &  0.4739  &  0.2682  &  0.7052  &  0.5719   & 0.4972  &  0.6467  &  0.3136  &  0.5684  &    -     &    -     &  0.5933  &    -     &    -     &    -   \\
GC0474  & 0.2863  &  0.1600  &  0.0107  &  0.0144  &  0.1701  &  0.3055  &  0.2406  &  0.1323  &  0.5446  &  0.4226   & 0.3498  &  0.5826  &  0.3779  &  0.3734  &  0.0037  &  0.0045  &  0.1664  &  0.1836  &  0.6053  &    -   \\
GC0475  & 2.1342  &  1.5649  &  0.0836  &  0.0834  &  0.9664  &  0.9813  &  2.8506  &  1.1567  &  1.1854  &  0.7950   & 1.8065  &  2.4944  &  0.5967  &  1.3275  &  0.0229  &  0.0251  &  1.0733  &  0.7728  &  1.3733  &  0.6581\\ 
GC0476  & 0.1819  &  0.1221  &  0.0032  &  0.0041  &  0.1040  &  0.2297  &  0.1304  &  0.0813  &  0.3340  &  0.1250   & 0.1389  &  0.2319  &  0.0830  &  0.2124  &  0.0026  &  0.0022  &  0.0861  &  0.0865  &  0.1072  &  0.1399\\ 
GC0477  & 1.1993  &  1.0140  &  0.0417  &  0.0436  &  0.6882  &  1.0020  &  2.7621  &  1.6713  &  1.3193  &  0.9903   & 1.2518  &  2.0438  &  1.1579  &  3.2121  &  0.0196  &  0.0216  &  0.7737  &  2.1101  &  0.8761  &  0.7212\\ 
GC0478  & 0.0982  &  0.0692  &  0.0030  &  0.0034  &  0.0505  &  0.1822  &  0.1067  &  0.0593  &  0.1412  &  0.0895   & 0.2062  &  0.1692  &  0.0825  &  0.1741  &  0.0013  &  0.0014  &  0.1320  &  0.0772  &  0.0651  &  0.0519\\ 
GC0479  & 1.0693  &  0.2435  &  0.0185  &  0.0180  &  0.3261  &  0.3041  &  0.3966  &  0.2503  &  0.6299  &  0.4702   & 0.5957  &  1.2883  &  0.3391  &  0.7891  &  0.0078  &  0.0084  &  0.7810  &  0.3906  &  0.5188  &  0.4600\\ 
\enddata     
\end{deluxetable}
\clearpage
\end{landscape}
 
\tabletypesize{\small}
\begin{deluxetable*}{lrrr}
\tablecolumns{4}
%\tabletypesize{\small}
\tablecaption{Ages, Metallicities, and [$\alpha$/Fe]
  of Globular Clusters in NGC 5128\label{tab:agemetafe}}
\tablewidth{0pt}
\tablehead{
\colhead{GC Name} & \colhead{Age}    &\colhead{[Z/H]}   & \colhead{[$\alpha$/Fe]} \\
\colhead{ }       &\colhead{(Gyr)}   &\colhead{(dex)}   &\colhead{(dex)}   \\
}
\startdata
GC0046 & 8.4$^{+3.4}_{-0.3}$ &  -1.05$^{+0.06}_{-0.15}$ &  -0.10$^{+0.03}_{-0.02}$\\
GC0049 &10.8$^{+4.1}_{-4.2}$ &  -0.89$^{+0.16}_{-0.24}$ &   0.14$^{+0.13}_{-0.12}$\\
GC0050 & 6.8$^{+5.1}_{-4.4}$ &  -0.29$^{+0.56}_{-0.20}$ &  -0.99$^{+0.01}_{-0.01}$\\
GC0052{\tablenotemark{a}} &11.5$^{+2.2}_{-2.4}$ &  -1.67$^{+0.16}_{-0.10}$ &   0.02$^{+0.29}_{-0.27}$\\
GC0057{\tablenotemark{b}} &12.0$^{+1.2}_{-3.1}$ &  -1.04$^{+0.19}_{-0.14}$ &  -0.11$^{+0.08}_{-0.08}$\\
GC0062 &11.3$^{+0.6}_{-1.0}$ &  -1.22$^{+0.14}_{-0.03}$ &   0.15$^{+0.24}_{-0.22}$\\
GC0065 & 9.3$^{+3.9}_{-2.2}$ &  -1.01$^{+0.16}_{-0.24}$ &   0.01$^{+0.19}_{-0.18}$\\
GC0068 &10.5$^{+0.7}_{-2.0}$ &  -0.56$^{+0.05}_{-0.02}$ &   0.40$^{+0.09}_{-0.09}$\\
GC0070 & 9.3$^{+2.7}_{-0.6}$ &  -1.12$^{+0.12}_{-0.12}$ &   0.15$^{+0.03}_{-0.03}$\\
GC0073 & 4.8$^{+6.0}_{-2.5}$ &  -0.70$^{+0.60}_{-0.54}$ &  -0.99$^{+0.04}_{-0.01}$\\
GC0077 &12.3$^{+0.1}_{-0.1}$ &  -0.12$^{+0.01}_{-0.01}$ &   0.40$^{+0.01}_{-0.01}$\\
GC0078 & 4.3$^{+0.6}_{-1.3}$ &   0.14$^{+0.07}_{-0.14}$ &  -0.99$^{+0.02}_{-0.01}$\\
GC0084 & 6.2$^{+0.4}_{-0.4}$ &  -2.05$^{+0.19}_{-0.13}$ &   0.16$^{+0.25}_{-0.24}$\\
GC0086 & 9.3$^{+0.1}_{-0.2}$ &   0.08$^{+0.01}_{-0.01}$ &   0.07$^{+0.01}_{-0.01}$\\
GC0087 &11.3$^{+0.1}_{-0.1}$ &  -1.01$^{+0.01}_{-0.01}$ &   0.27$^{+0.01}_{-0.01}$\\
GC0088 & 9.9$^{+4.3}_{-1.0}$ &  -0.36$^{+0.08}_{-0.11}$ &   0.41$^{+0.10}_{-0.08}$\\
GC0098 &12.6$^{+1.2}_{-0.8}$ &  -0.33$^{+0.02}_{-0.02}$ &   0.65$^{+0.07}_{-0.06}$\\  
GC0109 & 8.8$^{+1.2}_{-2.4}$ &  -0.62$^{+0.09}_{-0.07}$ &  -0.99$^{+0.08}_{-0.01}$\\
GC0110 & 9.2$^{+0.2}_{-0.2}$ &   0.45$^{+0.01}_{-0.01}$ &   0.63$^{+0.01}_{-0.01}$\\
GC0120 & 4.2$^{+0.4}_{-0.3}$ &  -0.12$^{+0.02}_{-0.02}$ &  -0.06$^{+0.01}_{-0.01}$\\
GC0124 &12.0$^{+1.1}_{-0.9}$ &  -0.43$^{+0.02}_{-0.02}$ &   0.35$^{+0.04}_{-0.02}$\\
GC0127 & 4.9$^{+1.7}_{-0.9}$ &  -0.27$^{+0.05}_{-0.06}$ &   0.17$^{+0.06}_{-0.06}$\\
GC0132 & 3.8$^{+0.4}_{-0.4}$ &   0.14$^{+0.12}_{-0.02}$ &  -0.02$^{+0.01}_{-0.02}$\\  
GC0145 &10.3$^{+0.2}_{-2.6}$ &  -0.46$^{+0.04}_{-0.01}$ &   0.17$^{+0.01}_{-0.01}$\\
GC0150 & 2.1$^{+0.1}_{-0.1}$ &   0.10$^{+0.01}_{-0.01}$ &  -0.99$^{+0.01}_{-0.01}$\\
GC0158 &10.2$^{+0.2}_{-0.1}$ &   0.06$^{+0.02}_{-0.02}$ &   0.13$^{+0.02}_{-0.02}$\\
GC0165 & 7.5$^{+0.2}_{-0.2}$ &  -0.60$^{+0.02}_{-0.02}$ &  -0.06$^{+0.05}_{-0.04}$\\
GC0188 & 3.0$^{+0.4}_{-0.3}$ &  -0.39$^{+0.07}_{-0.04}$ &   0.21$^{+0.10}_{-0.09}$\\
GC0197 &10.9$^{+1.4}_{-1.4}$ &  -1.40$^{+0.07}_{-0.15}$ &  -0.07$^{+0.13}_{-0.13}$\\
GC0199 & 5.2$^{+2.9}_{-0.7}$ &  -1.04$^{+0.16}_{-0.23}$ &  -0.44$^{+0.16}_{-0.15}$\\
GC0208 & 3.8$^{+0.1}_{-0.2}$ &  -0.44$^{+0.01}_{-0.01}$ &  -0.01$^{+0.02}_{-0.02}$\\
GC0230 & 4.6$^{+0.4}_{-0.3}$ &  -0.08$^{+0.02}_{-0.02}$ &   0.20$^{+0.03}_{-0.02}$\\
GC0239 &11.4$^{+0.5}_{-1.4}$ &  -1.27$^{+0.05}_{-0.02}$ &  -0.15$^{+0.06}_{-0.07}$\\
GC0245 &10.9$^{+0.1}_{-0.2}$ &  -1.39$^{+0.01}_{-0.01}$ &  -0.26$^{+0.03}_{-0.03}$\\
GC0249 & 7.8$^{+0.9}_{-1.1}$ &  -0.18$^{+0.06}_{-0.04}$ &  -0.08$^{+0.05}_{-0.05}$\\
GC0265 & 8.6$^{+0.1}_{-0.1}$ &  -0.61$^{+0.01}_{-0.01}$ &   0.08$^{+0.01}_{-0.01}$\\
GC0266 & 6.6$^{+0.3}_{-0.1}$ &  -0.39$^{+0.01}_{-0.01}$ &   0.34$^{+0.02}_{-0.01}$\\
GC0272 &11.4$^{+2.3}_{-3.0}$ &  -1.74$^{+0.31}_{-0.24}$ &   0.12$^{+0.25}_{-0.24}$\\
GC0277 & 6.2$^{+2.6}_{-0.3}$ &  -0.36$^{+0.01}_{-0.04}$ &  -0.07$^{+0.02}_{-0.02}$\\
GC0279 & 9.6$^{+3.3}_{-3.5}$ &  -0.96$^{+0.27}_{-0.33}$ &   0.37$^{+0.37}_{-0.33}$\\
GC0282 & 8.7$^{+0.8}_{-0.5}$ &  -0.53$^{+0.01}_{-0.02}$ &   0.25$^{+0.02}_{-0.02}$\\
GC0286 &11.3$^{+0.3}_{-0.1}$ &  -0.59$^{+0.01}_{-0.01}$ &   0.30$^{+0.02}_{-0.01}$\\
GC0289{\tablenotemark{c}} &10.6$^{+0.3}_{-0.1}$ &  -1.41$^{+0.01}_{-0.01}$ &   0.16$^{+0.03}_{-0.04}$\\
GC0291 &12.1$^{+0.1}_{-0.2}$ &  -1.25$^{+0.08}_{-0.06}$ &   0.40$^{+0.17}_{-0.18}$\\
GC0292 &11.6$^{+1.9}_{-1.9}$ &  -0.45$^{+0.05}_{-0.04}$ &   0.57$^{+0.11}_{-0.09}$\\  
GC0299 & 9.0$^{+4.1}_{-2.3}$ &  -0.50$^{+0.07}_{-0.11}$ &   0.26$^{+0.14}_{-0.13}$\\
GC0300 & 9.7$^{+2.3}_{-0.7}$ &  -0.88$^{+0.07}_{-0.08}$ &   0.35$^{+0.07}_{-0.06}$\\
GC0303 & 4.7$^{+0.7}_{-0.8}$ &   0.06$^{+0.03}_{-0.02}$ &   0.17$^{+0.01}_{-0.02}$\\
GC0312 &12.0$^{+2.1}_{-3.5}$ &  -0.54$^{+0.10}_{-0.09}$ &  -0.01$^{+0.15}_{-0.14}$\\
GC0313 &10.3$^{+2.0}_{-1.8}$ &  -1.56$^{+0.15}_{-0.12}$ &  -0.09$^{+0.21}_{-0.20}$\\
GC0314 & 6.3$^{+5.3}_{-2.9}$ &  -0.31$^{+0.67}_{-0.42}$ &   0.99$^{+0.01}_{-1.13}$\\
GC0317 & 9.0$^{+4.7}_{-5.9}$ &  -1.35$^{+1.17}_{-0.25}$ &  -0.99$^{+0.04}_{-0.04}$\\
GC0319 & 8.5$^{+4.0}_{-3.8}$ &  -0.73$^{+0.85}_{-0.24}$ &   0.99$^{+0.01}_{-0.06}$\\
GC0325 & 8.8$^{+3.6}_{-1.4}$ &  -0.54$^{+0.08}_{-0.14}$ &   0.47$^{+0.08}_{-0.08}$\\
GC0328 & 8.0$^{+3.3}_{-1.1}$ &  -0.71$^{+0.06}_{-0.10}$ &   0.27$^{+0.08}_{-0.07}$\\  
GC0331 & 5.6$^{+0.5}_{-0.3}$ &  -0.02$^{+0.02}_{-0.03}$ &   0.02$^{+0.02}_{-0.02}$\\
GC0340 & 9.6$^{+0.6}_{-3.4}$ &  -0.64$^{+0.09}_{-0.05}$ &   0.11$^{+0.15}_{-0.15}$\\
GC0365 & 4.6$^{+0.1}_{-0.1}$ &  -0.32$^{+0.01}_{-0.01}$ &   0.01$^{+0.01}_{-0.01}$\\
GC0367 &11.7$^{+0.1}_{-0.4}$ &  -1.38$^{+0.03}_{-0.01}$ &   0.99$^{+0.01}_{-0.08}$\\
GC0370 &11.8$^{+2.1}_{-0.6}$ &  -0.37$^{+0.02}_{-0.02}$ &   0.15$^{+0.02}_{-0.02}$\\
GC0425 & 8.6$^{+3.3}_{-1.0}$ &  -1.08$^{+0.22}_{-0.12}$ &   0.45$^{+0.19}_{-0.18}$\\
GC0426 &10.6$^{+2.3}_{-1.3}$ &  -1.09$^{+0.19}_{-0.14}$ &   0.99$^{+0.29}_{-0.29}$\\
GC0446 & 4.9$^{+0.9}_{-0.9}$ &   0.24$^{+0.08}_{-0.06}$ &   0.35$^{+0.02}_{-0.02}$\\
GC0451{\tablenotemark{d}} &10.9$^{+2.1}_{-2.5}$ &  -1.41$^{+0.29}_{-0.09}$ &   0.03$^{+0.27}_{-0.30}$\\
GC0453 & 5.7$^{+0.1}_{-0.1}$ &   0.30$^{+0.01}_{-0.01}$ &   0.11$^{+0.01}_{-0.01}$\\
GC0456 &12.4$^{+0.1}_{-3.0}$ &  -1.18$^{+0.12}_{-0.04}$ &  -0.00$^{+0.04}_{-0.04}$\\  
GC0457 & 8.8$^{+2.2}_{-3.8}$ &   0.04$^{+0.28}_{-0.18}$ &   0.02$^{+0.09}_{-0.08}$\\
GC0460 & 8.2$^{+0.2}_{-0.1}$ &  -0.91$^{+0.02}_{-0.02}$ &  -0.99$^{+0.05}_{-0.01}$\\
GC0462 &10.5$^{+1.2}_{-0.1}$ &  -1.03$^{+0.03}_{-0.02}$ &  -0.14$^{+0.04}_{-0.03}$\\
GC0472 & 3.5$^{+3.7}_{-0.9}$ &  -0.46$^{+0.09}_{-0.14}$ &   0.19$^{+0.21}_{-0.17}$\\
GC0476 &11.4$^{+0.3}_{-0.4}$ &  -1.70$^{+0.03}_{-0.01}$ &   0.52$^{+0.09}_{-0.09}$\\
GC0478 &10.9$^{+0.9}_{-0.7}$ &  -1.23$^{+0.04}_{-0.01}$ &   0.24$^{+0.04}_{-0.04}$\\
\enddata     
\tablenotetext{a}{From a second spectrum with lower S/N we found age$=9.2^{+0.1}_{-0.1}$ Gyr, [Z/H]$=-1.51^{+0.01}_{-0.01}$ and [$\alpha$/Fe]$=-0.23^{+0.06}_{-0.06}$.}
\tablenotetext{b}{From a second spectrum with lower S/N we found age$=8.8^{+0.1}_{-0.9}$ Gyr, [Z/H]$=-0.78^{+0.03}_{-0.01}$ and [$\alpha$/Fe]$=0.11^{+0.02}_{-0.03}$.}
\tablenotetext{c}{From a second spectrum with lower S/N we found age$=8.2^{+1.1}_{-0.2}$ Gyr, [Z/H]$=-1.43^{+0.03}_{-0.02}$ and [$\alpha$/Fe]$=-0.62^{+0.05}_{-0.05}$.}
\tablenotetext{d}{From a second spectrum with lower S/N we found age$=9.3^{+3.9}_{-4.8}$ Gyr, [Z/H]$=-1.08^{+0.92}_{-0.09}$ and [$\alpha$/Fe]$=-0.50^{+0.06}_{-0.07}$.}
\end{deluxetable*}                  
 
\clearpage
\begin{landscape}
\tabletypesize{\small}
\begin{deluxetable}{llcccccccccc}
\tablecolumns{12}
%\tabletypesize{\small}
\tablecaption{RMIX Fits for Figure~\ref{fig:agemetafe}\label{tab:rmixfits}}
\tablewidth{0pt}
\tablehead{
\colhead{Distribution} & \colhead{Modality}  &\colhead{NGC 5128}   &\colhead{}  &\colhead{}  &\colhead{}   & \colhead{} &\colhead{Milky Way}  &\colhead{}   &\colhead{} &\colhead{}   & \colhead{} \\
\colhead{}  &\colhead{}  &\colhead{Proportion}   &\colhead{Mean}
&\colhead{Sigma}&\colhead{$\chi^2_{red}$}&\colhead{p-value}&\colhead{Proportion}   &\colhead{Mean}  &\colhead{Sigma} &\colhead{$\chi^2_{red}$}&\colhead{p-value}  \\
}
\startdata
Age             & unimodal & 1.0           & 8.58$\pm0.33$ & 2.78$\pm0.23$ &2.40 &0.003& 1.0           & 11.33$\pm0.23$ & 1.50$\pm0.17$& 2.22 & 0.018   \\
                & bimodal  & 0.29$\pm0.07$ & 4.85$\pm0.47$ & 1.32$\pm0.35$ &1.12 &0.346& 0.52$\pm0.18$ & 11.19$\pm0.47$ & 2.03$\pm0.42$&  0.89& 0.522  \\
                &          & 0.71$\pm0.07$ &10.12$\pm0.28$ &  1.44$\pm0.22$&     &     & 0.48$\pm0.18$ & 11.47$\pm0.20$ & 0.38$\pm0.16$&      &        \\ 
                & trimodal & 0.32$\pm0.07$ & 5.02$\pm0.46$ & 1.41$\pm0.36$ &0.74 &0.617&      -         &       -         &     -      &      &        \\
                &          & 0.25$\pm0.09$ & 8.76$\pm0.26$ & 0.56$\pm0.26$ &     &     &      -         &       -         &     -      &      &        \\
                &          & 0.43$\pm0.08$ &11.11$\pm0.24$ & 0.75$\pm0.02$ &     &     &      -         &       -         &     -      &      &        \\
Metallicity     & unimodal & 1.0           &-0.68$\pm0.07$ & 0.55$\pm0.05$ &1.29 &0.200& 1.0            & -0.95$\pm0.08$& 0.53$\pm0.06$& 1.28 & 0.197  \\
                & bimodal  & 0.37$\pm0.10$ &-1.27$\pm0.11$ & 0.29$\pm0.08$ &1.43 &0.158& 0.58$\pm0.09$ & -1.35$\pm0.07$ & 0.28$\pm0.06$& 1.13 & 0.343  \\
                &          & 0.63$\pm0.10$ &-0.35$\pm0.09$ & 0.34$\pm0.06$ &     &     & 0.42$\pm0.09$ & -0.40$\pm0.06$ & 0.19$\pm0.05$&      &        \\
                & trimodal & 0.35$\pm0.11$ &-1.25$\pm0.07$ & 0.28$\pm0.05$ &1.41 &0.218& 0.35$\pm0.09$ & -1.55$\pm0.05$ & 0.14$\pm0.04$& 2.10 & 0.123  \\
                &          & 0.44$\pm0.11$ &-0.48$\pm0.05$ & 0.14$\pm0.11$ &     &     & 0.23$\pm0.09$ & -1.04$\pm0.46$ & 0.07$\pm0.70$&      &        \\
                &          & 0.21$\pm0.10$ & 0.09$\pm0.11$ & 0.15$\pm0.07$ &     &     & 0.43$\pm0.08$ & -0.40$\pm0.06$ & 0.19$\pm0.05$&      &        \\
$\rm{[}\alpha\rm{/Fe]}$   & unimodal & 1.0 & 0.16$\pm0.28$ & 0.21$\pm0.02$ &0.59 &0.824& 1.0           & 0.31$\pm0.03$  & 0.20$\pm0.02$&1.27  & 0.250  \\
                & bimodal  & 0.72$\pm0.37$ & 0.07$\pm0.10$ & 0.15$\pm0.05$ &0.79 &0.558&      -         &       -         &     -      &      &        \\
                &          & 0.28$\pm0.37$ & 0.40$\pm0.20$ & 0.15$\pm0.08$ &     &     &      -         &       -         &     -      &      &        \\
\enddata     
\end{deluxetable}
